Complete Identification of Deep ReLU Networks through {\L}ukasiewicz Logic

Two deep ReLU networks can have entirely different architectures and parameters, yet realize the same function. We provide a complete characterization of this nonuniqueness. This is effected by building a symbolic calculus for deep ReLU networks, equivalence and simplification of networks becoming derivation of formulae, in close parallel to Shannon's analysis of switching circuits through Boolean logic. Inspired by Shannon, who turned circuit synthesis into the manipulation of Boolean formulae by the axioms of Boolean algebra, we turn ReLU network identification into the derivation of {\L}ukasiewicz formulae by the axioms of many-valued (MV) logic. Two non-degenerate ReLU networks realize the same function on the unit cube if and only if one is obtained from the other by finitely many applications of the MV axioms for integer weights and biases, the divisible MV axioms for rational ones, and the Riesz MV axioms for real ones. The MV logic axioms characterize all symmetries of ReLU networks, the single-layer ones, which for tanh networks are the only kind, and the deep ones, spanning three or more layers. Our framework consists of three steps, an extraction algorithm turning a network into a substitution graph, whose represented formula has the network's input-output map as its truth function, a completeness theorem, by which functionally equivalent formulae are interderivable, and a construction algorithm returning from graphs to networks. The substitution graph is layered, carrying at each node a formula in the variables of the layer feeding it, encodes the network uniquely, and induces a new normal form for MV logic, compositional rather than flat as in the literature, hence retaining the algebraic structure of the network, with three local operations--node rewrite, layer collapse, layer expansion--realizing every derivation.

==> NN-Identification-Lukasiewicz-2026/figures/3-fig1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 7) {$\gN_1$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$-3,\rho$}}; %{$-1, \rho$ };
\node[neuron, above=of i1, xshift=\xshift] (h12) {$-1,\rho$};



 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$4$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};

%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=\xshift] (h21) {$-1,\rho$};
\node[neuron, above=of h21] (h31) {$0$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  %\draw[->] (h13) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

\begin{scope}[xshift=8cm]
     \node[]  at (-1.8, 7) {$\gN_2$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=0] (h11){ \makebox[0pt][c]{$-1,\rho$}}; %{$-1, \rho$ };
%\node[neuron, right=of h11] (h12) {$-2,\rho$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$2$};
  %\draw[->] (i1) -- (h12)node[near end, sloped, above] {$3$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=0] (h21) {$-2,\rho$};
\node[neuron, above=of h21] (h31) {$0$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$3$};
  %\draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/3-fig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 7) {$\gM_1$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$-3,\sigma$}}; %{$-1, \rho$ };
\node[neuron, above=of i1, xshift=\xshift] (h12) {$-1,\sigma$};



 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$4$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};

%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=\xshift] (h21) {$-1,\sigma$};
\node[neuron, above=of h21] (h31) {$0,\sigma$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  %\draw[->] (h13) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

\begin{scope}[xshift=8cm]
     \node[]  at (-1.8, 7) {$\gM_2$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=0] (h11){ \makebox[0pt][c]{$-1,\sigma$}}; %{$-1, \rho$ };
%\node[neuron, right=of h11] (h12) {$-2,\rho$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$2$};
  %\draw[->] (i1) -- (h12)node[near end, sloped, above] {$3$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=0] (h21) {$-2,\sigma$};
\node[neuron, above=of h21] (h31) {$0,\sigma$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$3$};
  %\draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/3-fig3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 6) {$\gM_1$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
\node[neuron, above=of i1, xshift=\xshift] (h12) {};
\node at (h11.west) [left=\labelsep] {$x_1\odot(x_1\odot(x_1\odot x_1))$};

\node at (h12.east) [right=\labelsep] {$x_1\odot x_1$};




 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};

%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=\xshift] (h21) {};
\node at (h21.east) [right=\labelsep] {$x_1\odot x_2$};

\node[neuron, above=of h21] (h31) {};
\node at (h31.east) [right=\labelsep] {$x_1$};
  \draw[->] (h11) -- (h21)node[midway, sloped, above] {$x_1$};
  \draw[->] (h12) -- (h21)node[midway, sloped, above] {$x_2$};
  %\draw[->] (h13) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {};

%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

\begin{scope}[xshift=6cm]
     \node[]  at (-1.8, 6) {$\gM_2$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=0] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
%\node[neuron, right=of h11] (h12) {$-2,\rho$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
 \node at (h11.east) [right=\labelsep] {$x_1\odot x_1$};
  %\draw[->] (i1) -- (h12)node[near end, sloped, above] {$3$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=0] (h21) {};
 \node at (h21.east) [right=\labelsep] {$x_1\odot(x_1\odot x_1)$};
\node[neuron, above=of h21] (h31) {};
 \node at (h31.east) [right=\labelsep] {$x_1$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  %\draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {};

\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/3-fig4.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{3pt}

  % ===== Network N3 : (x_1 o ~x_2) + x_2 =====
  \node[] at (-1.4, 4.6) {$\gN_3$};

  \node[neuron] (i1) at (0,0) {};
  \node[neuron] (i2) at (2.4,0) {};
  \node at (i1.south) [below=\labelsep] {$x_1$};
  \node at (i2.south) [below=\labelsep] {$x_2$};

  \node[neuron] (a) at (0.4,2.3) {$0,\rho$};
  \node[neuron] (b) at (2.8,2.3) {$0,\rho$};

  \draw[->] (i1) -- (a) node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (a) node[pos=0.35, sloped, above] {$-1$};
  \draw[->] (i2) -- (b) node[near end, sloped, above] {$1$};

  \node[neuron] (o) at (1.6,4.6) {$0$};
  \draw[->] (a) -- (o) node[near end, sloped, above] {$1$};
  \draw[->] (b) -- (o) node[near end, sloped, above] {$1$};

  % ===== Network N4 : (x_2 o ~x_1) + x_1 =====
  \begin{scope}[xshift=6cm]
    \node[] at (-1.4, 4.6) {$\gN_4$};

    \node[neuron] (j1) at (0,0) {};
    \node[neuron] (j2) at (2.4,0) {};
    \node at (j1.south) [below=\labelsep] {$x_1$};
    \node at (j2.south) [below=\labelsep] {$x_2$};

    \node[neuron] (c) at (0.4,2.3) {$0,\rho$};
    \node[neuron] (d) at (2.8,2.3) {$0,\rho$};

    \draw[->] (j2) -- (c) node[near end, sloped, above] {$1$};
    \draw[->] (j1) -- (c) node[pos=0.35, sloped, above] {$-1$};
    \draw[->] (j1) -- (d) node[near end, sloped, above] {$1$};

    \node[neuron] (p) at (1.6,4.6) {$0$};
    \draw[->] (c) -- (p) node[near end, sloped, above] {$1$};
    \draw[->] (d) -- (p) node[near end, sloped, above] {$1$};
  \end{scope}

\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/4-fig1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 4) {$\gG_1$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {};
\node at (h11.west) [left=\labelsep] {$x_1\oplus 0$};

\node at (h12.east) [right=\labelsep] {$\lnot x_1 \odot 0$};

\node at (h11.east) [right=\labelsep] {$v_1^{(1)}$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};

\node[neuron, above=of h11, xshift=\xshift] (h21) {};
\node at (h21.east) [right=\labelsep] {$(x_1\odot x_1)\oplus \lnot x_2$};

  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {};
 


\begin{scope}[xshift=8cm]


    \node[]  at (-1.8, 4) {$\gG_2$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {};
\node at (h11.west) [left=\labelsep] {$x_1 $};

\node at (h12.east) [right=\labelsep] {$\lnot x_1 $};




 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};

\node[neuron, above=of h11, xshift=\xshift] (h21) {};
\node at (h21.east) [right=\labelsep] {$(x_1\odot x_1)\oplus \lnot x_2$};

  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {};
 



\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/4-fig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 5) {$\gG_1$};

\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};


\node[neuron,  fill=blue, above=of i1, xshift=\xshift] (h11){ \makebox[0pt][c]{}};
\node[neuron, fill=blue,right=of h11] (h12) {};

\node at (h11.west) [left=\labelsep] {$v_1^{(k)}$};
\node at (h12.east) [right=\labelsep] {$v_2^{(k)}$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i3) -- (h12)node[near end, sloped, above] {};

\node[neuron, fill=yellow,above=of h11, xshift=-\xshift] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};


  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
\draw[->] (h11) -- (h22)node[near end, sloped, above] {};
    \draw[->] (h11) -- (h23)node[near end, sloped, above] {};
  \draw[->] (h12) -- (h22)node[near end, sloped, above] {};
 
   \draw[->] (h12) -- (h21)node[near end, sloped, above] {};
\draw[->] (h12) -- (h23)node[near end, sloped, above] {};

\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};



\begin{scope}[xshift=10cm,yshift=1cm]

 \node[]  at (-1.8, 4) {$\gG_2$};
   
\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};



\node[neuron, fill=yellow,above=of i1, xshift=0] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};


  
\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};

\draw[->] (i1) -- (h21)node[near end, sloped, above] {};

\draw[->] (i2) -- (h21)node[near end, sloped, above] {};


\draw[->] (i1) -- (h22)node[near end, sloped, above] {};
\draw[->] (i2) -- (h22)node[near end, sloped, above] {};
\draw[->] (i3) -- (h22)node[near end, sloped, above] {};
\draw[->] (i3) -- (h21)node[near end, sloped, above] {};
\draw[->] (i3) -- (h23)node[near end, sloped, above] {};

\draw[->] (i1) -- (h23)node[near end, sloped, above] {};
\draw[->] (i2) -- (h23)node[near end, sloped, above] {};

\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/4-fig3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 5) {$\gG_4$};

\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};


\node[neuron,  fill=blue, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}};
\node[neuron, fill=blue,right=of h11] (h12) {};
\node[neuron, fill=blue,right=of h12] (h13) {};

\node[neuron, fill=blue,right=of h13] (h14) {};

%\node at (h11.west) [left=\labelsep] {$v_1^{(k)}$};
%\node at (h12.east) [right=\labelsep] {$v_2^{(k)}$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};
   \draw[->] (i1) -- (h13)node[near end, sloped, above] {};
    \draw[->] (i1) -- (h14)node[near end, sloped, above] {};
  \draw[->] (i2) -- (h11)node[near end, sloped, above] {};
    \draw[->] (i2) -- (h12)node[near end, sloped, above] {};
  \draw[->] (i2) -- (h13)node[near end, sloped, above] {};
   \draw[->] (i2) -- (h14)node[near end, sloped, above] {}; 

     \draw[->] (i3) -- (h11)node[near end, sloped, above] {};
       \draw[->] (i3) -- (h12)node[near end, sloped, above] {};
  \draw[->] (i3) -- (h13)node[near end, sloped, above] {};
 \draw[->] (i3) -- (h14)node[near end, sloped, above] {};


\node[neuron, fill=yellow,above=of h11, xshift=\xshift] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};

  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {};
    \draw[->] (h11) -- (h23)node[near end, sloped, above] {};

\draw[->] (h12) -- (h21)node[near end, sloped, above] {};
\draw[->] (h12) -- (h22)node[near end, sloped, above] {};
\draw[->] (h12) -- (h23)node[near end, sloped, above] {};

    \draw[->] (h13) -- (h21)node[near end, sloped, above] {};
    \draw[->] (h13) -- (h22)node[near end, sloped, above] {};
      \draw[->] (h13) -- (h23)node[near end, sloped, above] {};

  \draw[->] (h14) -- (h23)node[near end, sloped, above] {};
  \draw[->] (h14) -- (h22)node[near end, sloped, above] {};
   \draw[->] (h14) -- (h21)node[near end, sloped, above] {};
\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};



\begin{scope}[xshift=-10cm,yshift=1cm]

 \node[]  at (-1.8, 4) {$\gG_3$};
   
\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};



\node[neuron, fill=yellow,above=of i1, xshift=0] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};


  
\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};

\draw[->] (i1) -- (h21)node[near end, sloped, above] {};
\draw[->] (i1) -- (h22)node[near end, sloped, above] {};
\draw[->] (i1) -- (h23)node[near end, sloped, above] {};


\draw[->] (i2) -- (h21)node[near end, sloped, above] {};
\draw[->] (i2) -- (h22)node[near end, sloped, above] {};
\draw[->] (i2) -- (h23)node[near end, sloped, above] {};
\draw[->] (i3) -- (h21)node[near end, sloped, above] {};
\draw[->] (i3) -- (h22)node[near end, sloped, above] {};\draw[->] (i3) -- (h23)node[near end, sloped, above] {};


\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/5-fig1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.4, 2) {$\gN^{\lnot}$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1] (h11){ \makebox[0pt][c]{$1$}}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};

\begin{scope}[xshift=5cm]
     \node[]  at (-1.4, 4) {$\gN^{\oplus}$};

\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2){ }; %{$-1, \rho$ };
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift] (h11){ $1,\rho$}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};

 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};
\node[neuron, above=of h11] (h21) {$1$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$-1$};
\end{scope}


\begin{scope}[xshift=13cm]
     \node[]  at (-1.4, 4) {$\gN^{\odot}$};

\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2){ }; %{$-1, \rho$ };
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift] (h11){ $-1,\rho$}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};

 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$1$};
\node[neuron, above=of h11] (h21) {$0$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
\end{scope}


\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/5-fig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}


\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2){ }; 
\node[neuron, right=of i2] (i3){ };

%{$-1, \rho$ };
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift] (h11){ $1,\rho$}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};

 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};
\node[neuron, above=of h11, xshift = \xshift] (h21) {$1,\rho$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$-1$};

   \draw[->] (i3) -- (h21)node[near end, sloped, above] {$-1$};


  \node[neuron, above=of h21] (o) {$1$};

 \draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/binarytree.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.8cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {$x_1$};
\node[neuron, right=of i1] (i2) {$x_2$};
\node[neuron, right=of i2] (i3) {$x_3$};

\node[neuron, above=of i2, xshift=-1.2cm] (i4) {$\oplus$};
\node[neuron, right=of i4] (i5) {$\lnot$};

\node[neuron, above=of i4, xshift=1.2cm] (i6) {$\odot$};


 \draw[->] (i1) -- (i4)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i4)node[near end, sloped, above] {};

  \draw[->] (i3) -- (i5)node[near end, sloped, above] {};
 %\draw[->] (i2) -- (i5)node[near end, sloped, above] {};

  \draw[->] (i4) -- (i6)node[near end, sloped, above] {};
    \draw[->] (i5) -- (i6)node[near end, sloped, above] {};


 \iffalse 
\node[neuron, right=of i1] (i2) {};
\node[neuron, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(1)}_1$};
\node at (i3.south) [below=\labelsep] {$\vout$};
 \draw[->] (i1) -- (i2)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i3)node[near end, sloped, above] {};
\node at (i1.north) [above=\labelsep] {$x_1$};
\node at (i2.north) [above=\labelsep] {$\lnot x_1$};
\node at (i3.north) [above=\labelsep] {$\lnot x_1$};

\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};


\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};
\fi
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/boolean_eg.tex <==

\begin{tikzpicture}
  % Layout: all horizontal wire segments have uniform length 0.5 units.
  % hw = 0.75  (half-slot-width: distance from node centre to wire endpoint)
  % g  = 0.5   (wire gap between consecutive slots)
  % v  = 1.2   (vertical branch offset)
  %
  % Node centres: x3=(0,0); x2_top=(2.5,1.2); neg-x1_top=(4.5,1.2)
  %               neg-x1_bot=(2.5,-1.2); x2_bot=(4.5,-1.2)
  % Split at x=1.25, merge at x=5.75

  \def\sm{1.8}

  \node[scale=\sm] at (0,    0)    {$x_3$};
  \node[scale=\sm] at (2.5,  1.2)  {$x_2$};
  \node[scale=\sm] at (4.5,  1.2)  {$\lnot x_1$};
  \node[scale=\sm] at (2.5, -1.2)  {$\lnot x_1$};
  \node[scale=\sm] at (4.5, -1.2)  {$x_2$};

  % Main spine: left terminal → x3 slot → split
  \draw (-1.25, 0)  -- (-0.75, 0);   % terminal to x3-left
  \draw ( 0.75, 0)  -- ( 1.25, 0);   % x3-right to split

  % Split bracket (vertical)
  \draw (1.25,  1.2) -- (1.25, -1.2);

  % Top branch: split-top → x2 → ¬x1 → merge-top
  \draw (1.25,  1.2) -- (1.75,  1.2);   % to x2-left
  \draw (3.25,  1.2) -- (3.75,  1.2);   % x2-right to ¬x1-left
  \draw (5.25,  1.2) -- (5.75,  1.2);   % ¬x1-right to merge

  % Bottom branch: split-bot → ¬x1 → x2 → merge-bot
  \draw (1.25, -1.2) -- (1.75, -1.2);   % to ¬x1-left
  \draw (3.25, -1.2) -- (3.75, -1.2);   % ¬x1-right to x2-left
  \draw (5.25, -1.2) -- (5.75, -1.2);   % x2-right to merge

  % Merge bracket (vertical) and exit
  \draw (5.75,  1.2) -- (5.75, -1.2);
  \draw (5.75, 0)    -- (6.25, 0);      % merge to right terminal

  % Terminals
  \fill [draw=black,fill=white] (-1.25, 0) circle (2pt);
  \fill [draw=black,fill=white] ( 6.25, 0) circle (2pt);
\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/boolean_eg2.tex <==

\begin{tikzpicture}
  % hw = 0.75, g = 0.5: all wire segments uniform length 0.5 units.
  % Node centres: x3=(0,0), x2=(2.0,0), neg-x1=(4.0,0)

  \def\sm{1.8}

  \node[scale=\sm] at (0,   0) {$x_3$};
  \node[scale=\sm] at (2.0, 0) {$x_2$};
  \node[scale=\sm] at (4.0, 0) {$\lnot x_1$};

  \draw (-1.25, 0) -- (-0.75, 0);   % terminal to x3-left
  \draw ( 0.75, 0) -- ( 1.25, 0);   % x3-right to x2-left
  \draw ( 2.75, 0) -- ( 3.25, 0);   % x2-right to neg-x1-left
  \draw ( 4.75, 0) -- ( 5.25, 0);   % neg-x1-right to terminal

  \fill [draw=black,fill=white] (-1.25, 0) circle (2pt);
  \fill [draw=black,fill=white] ( 5.25, 0) circle (2pt);
\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/boolean_eg_tree.tex <==

\begin{tikzpicture}[
  every node/.style={inner sep=2pt, font=\small\itshape},
  edge from parent/.style={draw, thin},
  level 1/.style={sibling distance=2.6cm, level distance=1.1cm},
  level 2/.style={sibling distance=1.3cm, level distance=1.1cm},
  level 3/.style={sibling distance=0.7cm,  level distance=1.0cm}
]
\node {$\odot$}
  child { node {$x_3$} }
  child { node {$\oplus$}
    child { node {$\odot$}
      child { node {$x_2$} }
      child { node {$\lnot x_1$} }
    }
    child { node {$\odot$}
      child { node {$\lnot x_1$} }
      child { node {$x_2$} }
    }
  };
\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/comp_graph1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2) {};
\node[neuron, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(1)}_1$};
\node at (i3.south) [below=\labelsep] {$\vout$};
 \draw[->] (i1) -- (i2)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i3)node[near end, sloped, above] {};
\node at (i1.north) [above=\labelsep] {$x_1$};
\node at (i2.north) [above=\labelsep] {$\lnot x_1$};
\node at (i3.north) [above=\labelsep] {$\lnot x_1$};
 \iffalse 
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};


\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};
\fi
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/comp_graph2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=2.2cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i01) at (0, 0) {};
\node[neuron, below = of i01] (i02) {};

\node[neuron, right=of i01, yshift=1.3cm] (i11) {};
\node[neuron, below=of i11] (i12) {};
\node[neuron, below=of i12] (i13) {};

\node[neuron, right=of i12] (i2) {};


 \draw[->] (i01) -- (i11)node[near end, sloped, above] {};
\draw[->] (i01) -- (i12)node[near end, sloped, above] {};
\draw[->] (i01) -- (i13)node[near end, sloped, above] {};

 \draw[->] (i02) -- (i11)node[near end, sloped, above] {};
 \draw[->] (i02) -- (i12)node[near end, sloped, above] {};


  \draw[->] (i11) -- (i2)node[near end, sloped, above] {};
  \draw[->] (i12) -- (i2)node[near end, sloped, above] {};
  \draw[->] (i13) -- (i2)node[near end, sloped, above] {};

  \node at (i01.south) [below=\labelsep] {$v^{(0)}_1$};
  \node at (i01.north) [above=\labelsep] {$x_1$};

    \node at (i02.south) [below=\labelsep] {$v^{(0)}_2$};
  \node at (i02.north) [above=\labelsep] {$x_2$};


      \node at (i11.south) [below=\labelsep] {$v^{(1)}_1$};
  \node at (i11.north) [above=\labelsep] {$x_1\oplus x_2$};

      \node at (i12.south) [below=\labelsep] {$v^{(1)}_2$};
  \node at (i12.north) [above=\labelsep] {$x_1\odot x_2$};


      \node at (i13.south) [below=\labelsep] {$v^{(1)}_3$};
  \node at (i13.north) [above=\labelsep] {$\lnot x_1$};


   \node at (i2.south) [below=\labelsep] {$\vout$};
    \node at (i2.north) [above=\labelsep] {$ (x_1\oplus x_2)\odot x_3$};


 \iffalse 
\node[neuron, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(1)}_1$};
\node at (i3.south) [below=\labelsep] {$\vout$};
 \draw[->] (i1) -- (i2)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i3)node[near end, sloped, above] {};
\node at (i1.north) [above=\labelsep] {$x_1$};
\node at (i2.north) [above=\labelsep] {$\lnot x_1$};
\node at (i3.north) [above=\labelsep] {$\lnot x_1$};

\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};


\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};
\fi
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/dag.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, minimum size=8mm, inner sep=0pt},
  every path/.style={->, thick},
  scale=1.2
]
\def\xsep{-0.55}
\tikzset{weight/.style={circle, draw=white, minimum size=2mm, inner sep=0pt}}
% Node positions
\node (v1) at (0,0) {}; %% input 1
\node[weight] at (-0.55,0) {$v_1$};
\node[weight] at (-0.5,0.8) {$2$};
\node (v2) at (2,0) {}; %% input 2
\node[weight] at (2-0.55,0) {$v_2$};
\node[weight] at (0.5,1.5) {$1$};
\node (u2) at (2,2.3) {$1$}; %% depth 2, right
\node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
\node[weight] at (2.2,0.8) {$-2$};
\node (u1) at (-0.5,1.5) {$0$};  %% depth 1, left
\node[weight] at  ($(u1) + (\xsep,0)$) {$u_1$};


\node (u3) at (0.5,3.2) {$-1$};
\node[weight] at (0.6,2.5) {$-1$};
\node[weight] at (1.2,3) {$-1$};
\node[weight] at (-0.15,2.7) {$-1$};

\node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};
\draw (v1) -- (u1);
\draw (v2) -- (u3);
\draw (v2) -- (u2);
\draw (u1) -- (u2);
\draw (u2) -- (u3);
\draw (u1) -- (u3);
\draw (u2) -- (u3);

\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/dag2.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, minimum size=8mm, inner sep=0pt},
    every path/.style={->, thick},
    scale=1.2
  ]
  \def\xsep{-0.55}
  \tikzset{weight/.style={circle, draw=white, minimum size=2mm, inner sep=0pt}}
  \tikzset{new/.style={circle, draw=red, minimum size=8mm, inner sep=0pt}}
  % Node positions

  \begin{scope}

  \node (v1) at (0,0) {}; %% input 1
  \node[weight] at (-0.55,0) {$v_1$};
  \node[weight] at (-0.5,0.8) {$2$};
  \node[weight] at (-1.4,0.8) {$2$};

  \node (v2) at (2,0) {}; %% input 2
  \node[weight] at (2-0.55,0) {$v_2$};
  \node[weight] at (0.5,1.5) {$1$};
  \node[weight] at (0.5,2) {$1$};
  \node (u2) at (2,2.5) {$-1$}; %% depth 2, right
  \node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
  \node[weight] at (2.2,0.8) {$-2$};
  
  %\node (u1) at (-0.5,1.5) {$0$}; 
  \node[new] (u11) at (-2,1.5) {$0$};
  \node[weight] at  ($(u11) + (\xsep,0)$) {$u_{11}$};
  \node[new] (u12) at (-0.5,1.5) {$-1$};
  \node[weight] at  ($(u1) + (\xsep,0)$) {$u_{12}$};


  \node (u3) at (0.5,3.2) {};
  \node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};

  \draw[red] (v1) -- (u11);

  \draw[red] (v1) -- (u12);

  \draw (v2) -- (u3);
  \draw (v2) -- (u2);

  \draw[red] (u11) -- (u2);
  \draw[red] (u12) -- (u2);
  \draw (u2) -- (u3);

  \draw[red] (u11) -- (u3);
  \draw[red] (u12) -- (u3);

  \draw (u2) -- (u3);
  \end{scope}

  \begin{scope}[xshift=7cm]
    \node (v1) at (0,0) {}; %% input 1
    \node[weight] at (-0.55,0) {$v_1$};
    \node[weight] at (-0.5,0.8) {$2$};
    \node[weight] at (-1.4,0.8) {$2$};
  
    \node (v2) at (2,0) {}; %% input 2
    \node[weight] at (2-0.55,0) {$v_2$};
    \node[weight] at (0.5,1.5) {$1$};
    \node[weight] at (0.5,2) {$1$};
    \node[new] (u2) at (2,2) {$-1$}; %% depth 2, right
    \node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
    \node[weight] at (2.2,0.8) {$-2$};
    
    %\node (u1) at (-0.5,1.5) {$0$}; 
    \node (u11) at (-2,1.5) {$0$};
    \node[weight] at  ($(u11) + (\xsep,0)$) {$u_{11}$};
    \node (u12) at (-0.5,1.5) {$-1$};
    \node[weight] at  ($(u1) + (\xsep,0)$) {$u_{12}$};
  
  
    \node (u3) at (0.5,3.2) {};
    \node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};
  
    \draw (v1) -- (u11);
  
    \draw (v1) -- (u12);
  
    \draw (v2) -- (u3);
    \draw (v2) -- (u2);
  
    \draw (u11) -- (u2);
    \draw (u12) -- (u2);
    \draw (u2) -- (u3);
  
    \draw (u11) -- (u3);
    \draw (u12) -- (u3);
  
    \draw (u2) -- (u3);
  \end{scope}

  \begin{scope}[xshift=14cm]
    \node (v1) at (0,0) {}; %% input 1
    \node[weight] at (-0.55,0) {$v_1$};
    \node[weight] at (-0.5,0.8) {$2$};
    \node[weight] at (-1.4,0.8) {$2$};
  
    \node (v2) at (2,0) {}; %% input 2
    \node[weight] at (2-0.55,0) {$v_2$};
    \node[weight] at (0.5,1.5) {$1$};
    \node[weight] at (0.5,2) {$1$};
    \node (u2) at (2,2) {$-1$}; %% depth 2, right
    \node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
    \node[weight] at (2.2,0.8) {$-2$};
    
    %\node (u1) at (-0.5,1.5) {$0$}; 
    \node (u11) at (-2,1.5) {$0$};
    \node[weight] at  ($(u11) + (\xsep,0)$) {$u_{11}$};
    \node (u12) at (-0.5,1.5) {$-1$};
    \node[weight] at  ($(u1) + (\xsep,0)$) {$u_{12}$};
  
  
    \node[new] (u3) at (0.5,3.2) {};
    \node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};
  
    \draw (v1) -- (u11);
  
    \draw (v1) -- (u12);
  
    \draw (v2) -- (u3);
    \draw (v2) -- (u2);
  
    \draw (u11) -- (u2);
    \draw (u12) -- (u2);
    \draw (u2) -- (u3);
  
    \draw (u11) -- (u3);
    \draw (u12) -- (u3);
  
    \draw (u2) -- (u3);
  \end{scope}
  \end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/dag3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\rho$};
\node[neuron, below=of h11] (h12) {$1,\rho$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$-1$};



% Output
\node[neuron] (o) at ([xshift=2.7cm]$(h21)!0.5!(h22)$) {$1,\rho$};
\node[neuron, right=of o] (out) {$0$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near end, sloped, above] {$1$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/dag4.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
%\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
%\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};
%\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};


\node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/dag5.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
%\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
%\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};
%\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/dag6.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  clusternode/.style={circle, draw=black!40, text=black!40, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
%\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
%\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron] (o) at ([xshift=2.7cm]h21) {$1,\sigma$};
%\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[clusternode, above=of h11] (h111) {$-2,\sigma$};
\node[text=black!40] at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->,black!40] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->,black!40] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->,black!40] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->,black!40] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[clusternode, above=of h21] (h211) {$0,\sigma$};
\node[text=black!40] at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};
 \draw[->,black!40] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->,black!40] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->,black!40] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->,black!40] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$0,{\color{blue}\sigma}$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/derive_graph_example.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.6cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer

\begin{scope}[xshift=0cm]
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, right = of i1] (i2) {};
\node[neuron, right = of i2] (i3) {};


  \draw[->] (i1) -- (i2) {};
    \draw[->] (i2) -- (i3) {};


 \node at (i1.south) [below=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.south) [below=\labelsep] {$v_{1}^{(1)}$};
 \node at (i3.south) [below=\labelsep] {$\vout$};
  

  \node at (i1.north) [above=\labelsep] {$x_1$};
  \node at (i2.north) [above=\labelsep] {$x_1\oplus 0$};
     \node at (i3.north) [above=\labelsep] {$x_1\oplus x_1$};
\end{scope}

\begin{scope}[xshift=16cm]
\node[neuron] (i1) at (0, 0) {};
\node[neuron, right = of i1,yshift=1cm] (i2) {};
\node[neuron, below = of i2](i22){};
\node[neuron, right = of i2,yshift=-1cm] (i3) {};


  \draw[->] (i1) -- (i2) {};
    \draw[->] (i1) -- (i22) {};
    \draw[->] (i2) -- (i3) {};
   \draw[->] (i22) -- (i3) {};

 \node at (i1.south) [below=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.south) [below=\labelsep] {$v_{1}^{(1)}$};
  \node at (i22.south) [below=\labelsep] {$v_{2}^{(1)}$};
 \node at (i3.south) [below=\labelsep] {$\vout$};
  
   \node at (i1.north) [above=\labelsep] {$x_1$};
  \node at (i2.north) [above=\labelsep] {$x_1\oplus 0$};
  \node at (i22.north) [above=\labelsep] {$x_1$};
     \node at (i3.north) [above=\labelsep] {$x_1\oplus x_2$};
\end{scope}


\begin{scope}[xshift=8cm]
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, right = of i1] (i2) {};
\node[neuron, right = of i2] (i3) {};


  \draw[->] (i1) -- (i2) {};
    \draw[->] (i2) -- (i3) {};


 \node at (i1.south) [below=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.south) [below=\labelsep] {$v_{1}^{(1)}$};
 \node at (i3.south) [below=\labelsep] {$\vout$};
  

  \node at (i1.north) [above=\labelsep] {$x_1$};
  \node at (i2.north) [above=\labelsep] {$x_1$};
     \node at (i3.north) [above=\labelsep] {$x_1\oplus x_1$};
\end{scope}

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/diagram.tex <==


\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 3cm, baseline=(current bounding box.center),  box/.style={draw=none, rounded corners, fill opacity=0.2, text opacity=1}]
    \def\scalemath{2}
    \def\xsep{5}
    \def\ysep{4}
% First diagram (Boolean / Shannon)
\node (phi) {\begin{tabular}{c}Circuit\\$C_1$\end{tabular}};
\node(tau) at ($(phi)+(\xsep,0)$){formula $\varphi_1$};
\node(phi') at ($(phi)+(0,-\ysep)$) {\begin{tabular}{c}Circuit\\$C_2$\end{tabular}};
\node(tau') at ($(phi')+(\xsep,0)$){formula $\varphi_2$};


\draw[->] (phi) -- (tau) node[midway, above] {extraction};
\draw[->] (tau) -- (tau') node[midway, right] {\begin{tabular}{c}equational \\derivation\end{tabular}};
\draw[->] (tau') -- (phi') node[midway, below] {construction};
\draw[<->] (phi') -- (phi) node[midway, left] {\begin{tabular}{c}functional \\equivalence\end{tabular}};

\coordinate (box1) at ($(phi)+(-0.4*\xsep,0.1*\ysep)$) {};
\coordinate (box2) at ($(phi')+(0.3*\xsep,-0.1*\ysep)$) {};
\coordinate (box3) at ($(tau)+(-0.2*\xsep,0.1*\ysep)$) {};
\coordinate (box4) at ($(tau')+(0.5*\xsep,-0.1*\ysep)$) {};
\node[box, fill=purple!30, fit=(box1)(box2)] (bg1) {};
\node[box, fill=blue!30, fit=(box3)(box4)] (bg1) {};

\node() at ($(phi')+(0,-0.2*\ysep)$){\textbf{CIRCUIT}};
\node() at ($(tau')+(0,-0.2*\ysep)$){\textbf{LOGIC}};

% Second diagram (MV / ReLU)
\begin{scope}[xshift=16cm]
    \node (phi) {\begin{tabular}{c}ReLU network\\$\mathcal{N}_1$\end{tabular}};
    \node(tau) at ($(phi)+(\xsep,0)$){\begin{tabular}{c}sub.\ graph\\$\ext(\gN_1)$\end{tabular}};
    \node(phi') at ($(phi)+(0,-\ysep)$) {\begin{tabular}{c}ReLU network\\$\mathcal{N}_2$\end{tabular}};
    \node(tau') at ($(phi')+(\xsep,0)$){\begin{tabular}{c}sub.\ graph\\$\ext(\gN_2)$\end{tabular}};

    \draw[->] (phi) -- (tau) node[midway, above] {extraction};
    \draw[->] (tau) -- (tau') node[midway, right] {\begin{tabular}{c}graph \\derivation\end{tabular}};
    \draw[->] (tau') -- (phi') node[midway, below] {construction};
    \draw[<->] (phi') -- (phi) node[midway, left] {\begin{tabular}{c}functional \\equivalence\end{tabular}};

    \coordinate (box1) at ($(phi)+(-0.4*\xsep,0.1*\ysep)$) {};
    \coordinate (box2) at ($(phi')+(0.3*\xsep,-0.1*\ysep)$) {};
    \coordinate (box3) at ($(tau)+(-0.2*\xsep,0.1*\ysep)$) {};
    \coordinate (box4) at ($(tau')+(0.5*\xsep,-0.1*\ysep)$) {};
    \node[box, fill=purple!30, fit=(box1)(box2)] (bg1) {};
    \node[box, fill=blue!30, fit=(box3)(box4)] (bg1) {};
    \node() at ($(phi')+(0,-0.2*\ysep)$){\textbf{NETWORK}};
    \node() at ($(tau')+(0,-0.2*\ysep)$){\textbf{LOGIC}};
\end{scope}

\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/graph1.tex <==
\begin{tikzpicture}

    \usetikzlibrary{shapes}
    \tikzset{comp_node/.style={ellipse,draw=black,minimum width=2em,minimum height=1.8em,inner ysep=0pt}}
    \def\xsep{2}
    \def\ysep{1.5}
    \begin{scope}
        \node[comp_node] (A1) at (0,0) {$(x_1\oplus \lnot x_2)$};
        \node[comp_node] (B1) at ($(A1)+(-\xsep,-\ysep)$) {$(x_1\oplus x_2)$};
        \node[comp_node] (B2) at ($(A1)+(\xsep,-\ysep)$) {$(x_1\odot x_2)$};
        \node[comp_node] (C1) at ($(A1)+(0,-2*\ysep)$) {$x$};
        \draw[->] (B1) -- (A1) node[midway,above] {$x_1$};
        \draw[->] (B2) -- (A1) node[midway,above] {$x_2$};
        \draw[->] (C1) -- (B1.south west) node[midway,below] {$x_1$};
        \draw[->] (C1) -- (B1.south) node[midway,above] {$x_2$};
        \draw[->] (C1) -- (B2.south west) node[midway,above] {$x_1$};
        \draw[->] (C1) -- (B2.south) node[midway,below] {$x_2$};
    \end{scope}
\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/intro-1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 7) {$\gN$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11] (h21) {$0,\rho$};
\node[neuron, right=of h21] (h22) {\makebox[0pt][c]{$1,\rho$}};
%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};

\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};
%\node at (o.east) [right=\labelsep]  {$v^{(3)}_1$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);

\begin{scope}[xshift=8cm]
    \node[]  at (-1.8, 7) {$\gN_1$};

  \node[neuron] (i1) at (0, 0) {};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}};
\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$2$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};

\node[neuron, above=of h11] (h21) {$0,\rho$};
\node[neuron, right=of h21] (h22) {\makebox[0pt][c]{$1,\rho$}};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h12) -- (h22)node[near end, sloped, above] {$1$};

\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\end{scope}

\begin{scope}[yshift=-8cm]
    \node[]  at (-1.8, 7) {$\gN_2$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}};
\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$1$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11] (h21) {$0,\rho$};
\node[neuron, right=of h21] (h22) {\makebox[0pt][c]{$1,\rho$}};
%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};

\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};
%\node at (o.east) [right=\labelsep]  {$v^{(3)}_1$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);
  
\end{scope}

\begin{scope}[xshift=6cm, yshift=-8cm]
  \node[]  at (-1, 7) {$\gN_3$};

\node[neuron] (i1) at (0, 0) {};

%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};

\node[neuron, above=of i1, xshift=-\xshift] (h11) {$0,\rho$};
\node[neuron, right=of h11] (h12) {$-1,\rho$};
\node[neuron, right=of h12] (h13) {$1,\rho$};
\node[neuron, right=of h13] (h14) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};
  \draw[->] (i1) -- (h13)node[near end, sloped, above] {$-2$};
    \draw[->] (i1) -- (h14)node[near end, sloped, above] {$-2$};


%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h12] (h21) {$1,\rho$};
\node[neuron, right=of h21] (h22) {$1,\rho$};
%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};

 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};

 \draw[->] (h13) -- (h21)node[near start, sloped, above] {$-1$};

 \draw[->] (h14) -- (h21)node[near start, sloped, above] {$1$};
 
 \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/intro-2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=0.5cm and 4cm
]
  \def\labelsep{2pt}  
  \def\yshift{-0.5cm}
    \def\xshift{2.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 3) {$\gN'$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift, yshift=\yshift] (h1){ \makebox[0pt][c]{$1,\rho$}};
\node[neuron, above=of h1, xshift=-2*\xshift, yshift=\yshift] (h2){ \makebox[0pt][c]{$1,\rho$}};
\node[neuron, above=of h2, xshift=\xshift, yshift=\yshift] (h3){ \makebox[0pt][c]{$0$}};

%\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h1)node[near end, sloped, above] {$-1$};
  \draw[->] (h1) -- (h2)node[near end, sloped, above] {$-1$};
   \draw[->] (h2) -- (h3)node[near end, sloped, above] {$1$};

\begin{scope}[xshift=8cm]
    \node[]  at (-1.8, 3) {$\gN''$};

  \node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {\makebox[0pt][c]{$-1,\rho$}};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$1$};


\node[neuron, above=of h12,xshift=-\xshift] (o) {$0$};
%\node at (o.east) [right=\labelsep]  {$v^{(3)}_1$};

\draw[->] (h11) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (o)node[near end, sloped, above] {$-1$};

\end{scope}



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/intro-3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 6) {$\gN^{*}$};

\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1 ] (i2){ }; %{$-1, \rho$ };



%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$1,\rho$}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {$0,\rho$};
\node[neuron, right=of h12] (h13) {$-1,\rho$};



 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-2$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$1$};
   \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$}; 
      \draw[->] (i2) -- (h13)node[near end, sloped, above] {$1$}; 
 \draw[->] (i1) -- (h13)node[near end, sloped, above] {$1$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h12] (h21) {$-1,\rho$};
 \draw[->] (h11) -- (h21)node[near end, sloped, below] {$1$}; 
  \draw[->] (h12) -- (h21)node[near end, sloped, below] {$1$}; 
   \draw[->] (h13) -- (h21)node[near end, sloped, below] {$-1$}; 
    
    \node[neuron, above=of h21] (oo) {$0$};
 \draw[->] (h21) -- (oo)node[near end, sloped, below] {$1$}; 

\begin{scope}[xshift=8cm,yshift=3cm]
      \node[]  at (-1.4, 3) {$\gN^{**}$};
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1 ] (i2){}; %{$-1, \rho$ };
\node[neuron, above=of i1 ,xshift=\xshift ] (o){$0$ }; %{$-1, \rho$ };
\end{scope}




\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/intro-4.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{3pt}

  % ===== Network N1 : (x o ~y) + y =====
  \node[] at (-1.4, 4.6) {$\gN_3$};

  \node[neuron] (i1) at (0,0) {};
  \node[neuron] (i2) at (2.4,0) {};
  \node at (i1.south) [below=\labelsep] {$x$};
  \node at (i2.south) [below=\labelsep] {$y$};

  \node[neuron] (a) at (0.4,2.3) {$0,\rho$};
  \node[neuron] (b) at (2.8,2.3) {$0,\rho$};

  \draw[->] (i1) -- (a) node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (a) node[pos=0.35, sloped, above] {$-1$};
  \draw[->] (i2) -- (b) node[near end, sloped, above] {$1$};

  \node[neuron] (o) at (1.6,4.6) {$0$};
  \draw[->] (a) -- (o) node[near end, sloped, above] {$1$};
  \draw[->] (b) -- (o) node[near end, sloped, above] {$1$};

  % ===== equivalence link =====
  \node (link) at (5.4,2.3) {};
  \draw[<->, thick] (4.3,2.3) -- (6.5,2.3)
        node[midway, above] {$\widesim{\mv}$}
        node[midway, below] {Ax.~9};

  % ===== Network N2 : (y o ~x) + x =====
  \begin{scope}[xshift=8cm]
    \node[] at (-1.4, 4.6) {$\gN_4$};

    \node[neuron] (j1) at (0,0) {};
    \node[neuron] (j2) at (2.4,0) {};
    \node at (j1.south) [below=\labelsep] {$x$};
    \node at (j2.south) [below=\labelsep] {$y$};

    \node[neuron] (c) at (0.4,2.3) {$0,\rho$};
    \node[neuron] (d) at (2.8,2.3) {$0,\rho$};

    \draw[->] (j2) -- (c) node[near end, sloped, above] {$1$};
    \draw[->] (j1) -- (c) node[pos=0.35, sloped, above] {$-1$};
    \draw[->] (j1) -- (d) node[near end, sloped, above] {$1$};

    \node[neuron] (p) at (1.6,4.6) {$0$};
    \draw[->] (c) -- (p) node[near end, sloped, above] {$1$};
    \draw[->] (d) -- (p) node[near end, sloped, above] {$1$};
  \end{scope}

\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/intro-5.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  dead/.style={circle, draw, dashed, minimum size=0.9cm, inner sep=0pt},
  >=Stealth,
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{3pt}

  % ===== Network N1 (with hidden, removable dead branch) =====
  \node[] at (-1.8, 6.6) {$\gN_1$};

  \node[neuron] (i1) at (0,0) {};
  \node[neuron] (i2) at (3.0,0) {};
  \node at (i1.south) [below=\labelsep] {$x$};
  \node at (i2.south) [below=\labelsep] {$y$};

  \node[dead]   (p) at (-0.8,2.3) {$0,\rho$};
  \node[dead]   (q) at (1.5,2.3)  {$0,\rho$};
  \node[neuron] (g) at (3.8,2.3)  {$-1,\rho$};

  % edges into p (dead): ~x o y
  \draw[->,dashed] (i1) -- (p) node[near end, sloped, above] {$-1$};
  \draw[->,dashed] (i2) -- (p) node[pos=0.25, sloped, above] {$1$};
  % edges into q (dead): x o ~y
  \draw[->,dashed] (i1) -- (q) node[pos=0.3, sloped, above] {$1$};
  \draw[->,dashed] (i2) -- (q) node[near end, sloped, above] {$-1$};
  % edges into g (survivor): x o y
  \draw[->] (i1) -- (g) node[pos=0.25, sloped, above] {$1$};
  \draw[->] (i2) -- (g) node[near end, sloped, above] {$1$};

  \node[dead]   (d)  at (0.4,4.6) {$-1,\rho$};
  \node[neuron] (g2) at (3.8,4.6) {$0,\rho$};
  \node[align=center] at (0.4,5.55) {\scriptsize $\equiv 0$};

  \draw[->,dashed] (p) -- (d) node[near end, sloped, above] {$1$};
  \draw[->,dashed] (q) -- (d) node[near end, sloped, above] {$1$};
  \draw[->] (g) -- (g2) node[near end, sloped, above] {$1$};

  \node[neuron] (o) at (2.1,6.8) {$0$};
  \draw[->,dashed] (d)  -- (o) node[near end, sloped, above] {$1$};
  \draw[->] (g2) -- (o) node[near end, sloped, above] {$1$};

  % ===== equivalence link =====
  \draw[->, thick] (5.6,3.2) -- (7.8,3.2)
        node[midway, above] {$\widesim{\mv}$}
        node[midway, below] {Ax.~1$'$,\,2$'$,\,3$'$,\,4$'$,\,5};

  % ===== Network N2 (pruned) =====
  \begin{scope}[xshift=9.6cm]
    \node[] at (-1.8, 6.6) {$\gN_2$};

    \node[neuron] (j1) at (0,0) {};
    \node[neuron] (j2) at (3.0,0) {};
    \node at (j1.south) [below=\labelsep] {$x$};
    \node at (j2.south) [below=\labelsep] {$y$};

    \node[neuron] (gg) at (1.5,3.2) {$-1,\rho$};
    \draw[->] (j1) -- (gg) node[near end, sloped, above] {$1$};
    \draw[->] (j2) -- (gg) node[near end, sloped, above] {$1$};

    \node[neuron] (p2) at (1.5,6.0) {$0$};
    \draw[->] (gg) -- (p2) node[near end, sloped, above] {$1$};
  \end{scope}

\end{tikzpicture}


==> NN-Identification-Lukasiewicz-2026/figures/mv_convert.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=red,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node,fill=blue!30] (a) at ($(x1) + (\xsep,0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=red!30] (mid) at ($(x1) + (\xsep,-0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=orange!30] (b) at  ($(x1) + (\xsep,-1.5*\ysep)$) {$\rho$};
        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (b) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (b) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (2*\xsep,0)$) {};
        \node[comp_node] (d) at ($(x1) + (2*\xsep,-\ysep)$) {};
        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {};
        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (d) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (c) node[midway,above] {};

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}
    \node at ($(f) + (1*\xsep,0)$) {$\Rightarrow$};
    \begin{scope}[xshift=10cm]
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node,fill=blue!30] (a) at ($(x1) + (\xsep,1*\ysep)$) {$\sigma$};
        \node[comp_node,fill=blue!30] (a1) at ($(x1) + (\xsep,0*\ysep)$) {$\sigma$};
        \node[comp_node,fill=red!30] (mid) at ($(x1) + (\xsep,-1*\ysep)$) {$\sigma$};
        \node[comp_node,fill=red!30] (mid1) at ($(x1) + (\xsep,-2*\ysep)$) {$\sigma$};

        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (a1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a1) node[midway,above] {};
      
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid1) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (2*\xsep,0)$) {};
        \node[comp_node] (d) at ($(x1) + (2*\xsep,-\ysep)$) {};
        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {};
        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (a1) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (a1) -- (d) node[midway,above] {};
       

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid1) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid1) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}

    \begin{scope}[yshift=-4cm]
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node,fill=blue!30] (a) at ($(x1) + (\xsep,0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=red!30] (mid) at ($(x1) + (\xsep,-0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=orange!30] (b) at  ($(x1) + (\xsep,-1.5*\ysep)$) {$\rho$};
        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (b) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (b) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (2*\xsep,0)$) {};
        \node[comp_node] (d) at ($(x1) + (2*\xsep,-\ysep)$) {};
        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {};
        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (d) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (c) node[midway,above] {};

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}


\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/mv_eg.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=red,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        %% input layer
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (\xsep,0) {};

        \node[comp_node] (a) at ($(x1) + (1.5*\xsep,\ysep)$) {};
        \node[comp_node] (mid) at ($(x1) + (0.5*\xsep,\ysep)$) {};
        \node[comp_node] (b) at  ($(x1) + (-0.5*\xsep,\ysep)$) {};


        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (b) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (b) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (0*\xsep,2*\ysep)$) {};
        \node[comp_node] (d) at ($(x1) + (1*\xsep,2*\ysep)$) {};
        \node[comp_node] (f) at ($(x1) + (0.5*\xsep,3*\ysep)$) {};


        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (d) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (c) node[midway,above] {};

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}
\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/mv_eg2.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node] (mid) at ($(x1) + (\xsep,-0.5*\ysep)$) {$1$};
        \draw[-Stealth,color=black] (x1) -- (mid)node[midway,above] {$0$};
        \draw[-Stealth,color=black] (x2) -- (mid)node[midway,below] {$0$};
    \end{scope}
\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/normalform_concate.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {$\oplus$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};

        \node[new_node] (y4) at (\xsep,-\ysep) {};
        \node  at (-\xsep,-1.5*\ysep) {minterm};
        \node  at (\xsep,-1.5*\ysep) {minterm};
        \node (z)  at (0*\xsep,-2.2*\ysep) {Boolean DNF};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}
 

    \begin{scope}[xshift=8cm]
        \node[comp_node] (x1) at (0,0) {$\odot$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};

        \node[new_node] (y4) at (\xsep,-\ysep) {};
        \node  at (-\xsep,-1.5*\ysep) {minterm};
        \node  at (\xsep,-1.5*\ysep) {minterm};
        \node (z)  at (0*\xsep,-2.2*\ysep) {Boolean CNF};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}
   

    \begin{scope}[yshift=-4cm]
        \node[comp_node] (x1) at (0,0) {$\oplus$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};

        \node[new_node] (y4) at (\xsep,-\ysep) {};
        \node  at (-\xsep,-1.5*\ysep) {minterm};
        \node  at (\xsep,-1.5*\ysep) {minterm};
        \node (z)  at (0*\xsep,-3.2*\ysep) {Schauder hat normal form};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}


    \begin{scope}[yshift=-4cm, xshift=8cm]
        \node[comp_node] (x1) at (0,0) {$\wedge$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {$\vee$};
        
        \node[new_node] (y2) at (-0.5*\xsep,-\ysep) {$\vee$};
        \node[new_node] (y3) at (0.5*\xsep,-\ysep) {$\vee$};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};
        \node[new_node] (y4) at (\xsep,-\ysep) {$\vee$};
        \node[new_node] (z1) at (-1.5*\xsep,-2*\ysep) {};
        \node[new_node] (z2) at (-1*\xsep,-2*\ysep) {};
        \node[new_node] (z3) at (-0.5*\xsep,-2*\ysep) {};
        \node (z4) at (0*\xsep,-2*\ysep) {$\ldots$};
        \node[new_node] (z5) at (1.5*\xsep,-2*\ysep) {};

        \node  at (-\xsep,-2.5*\ysep) {minterm};
        \node  at (\xsep,-2.5*\ysep) {minterm};
        \draw[-Stealth,color=\linecolor] (y1) -- (z1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y1) -- (z2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y2) -- (z2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y2) -- (z3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y4) -- (z5) node[midway,above] {};

        \node (z)  at (0*\xsep,-3.2*\ysep) {Hyperplane normal form};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}



\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/parsingtree.tex <==
\begin{tikzpicture}
    %\usetikzlibrary{calc}
    \usetikzlibrary{shapes}
    \tikzset{comp_node/.style={ellipse,draw=white,minimum width=2em,minimum height = 1em, inner ysep=0pt}}
    \def\xsep{2}
    \def\ysep{1.5}
    \begin{scope}
        \node[comp_node] (A1) at (0,0) {$((x\oplus x)\odot (\lnot (x\odot x)))$};
        \node[comp_node] (B1) at ($(A1)+(-\xsep,-\ysep)$) {$(x\oplus x)$};
        \node[comp_node] (B2) at ($(A1)+(\xsep,-\ysep)$) {$(\lnot (x\odot x))$};
        \node[comp_node] (C1) at ($(A1)+(-2*\xsep,-2*\ysep)$) {$x$};
        \node[comp_node] (C2) at ($(A1)+(-1*\xsep,-2*\ysep)$) {$x$};
        \node[comp_node] (C3) at ($(A1)+(1*\xsep,-2*\ysep)$) {$(x\odot x)$};
        \node[comp_node] (D1) at ($(A1)+(0.5*\xsep,-3*\ysep)$) {$x$};
        \node[comp_node] (D2) at ($(A1)+(1.5*\xsep,-3*\ysep)$) {$x$};
        \draw[-] (B1) -- (A1) node[midway,above] {};
        \draw[-] (B2) -- (A1) node[midway,above] {};
        \draw[-] (C1) -- (B1) node[midway,below] {};
        \draw[-] (C2) -- (B1) node[midway,below] {};
        \draw[-] (C3) -- (B2) node[midway,below] {};
        \draw[-] (C3) -- (D2) node[midway,above] {};
        \draw[-] (C3) -- (D1) node[midway,above] {};
    \end{scope}
\end{tikzpicture}

==> NN-Identification-Lukasiewicz-2026/figures/sig.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\sigma$};
\node[neuron, below=of h11] (h12) {$0,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22,yshift=1.5cm] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);



\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/sig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\begin{scope}
    

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\sigma$};
\node[neuron, below=of h11] (h12) {$0,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22,yshift=1.5cm] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[neuron, above=of h21] (h211) {$-1,\rho$};
\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
\end{scope}

    \begin{scope}[xshift=14cm]

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\sigma$};
\node[neuron, below=of h11] (h12) {$0,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-2$};
% Connections


%\node[neuron, above=of h21] (h211) {$-1,\rho$};
%\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
%\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

%\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
%\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
    \end{scope}
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/sig3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}


    \begin{scope}

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\rho$};
\node[neuron, below=of h11] (h12) {$0,\rho$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-2$};
% Connections


%\node[neuron, above=of h21] (h211) {$-1,\rho$};
%\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
%\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

%\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
%\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
    \end{scope}

      \begin{scope}[xshift=14cm]

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\rho$};
\node[neuron, below=of h11] (h12) {$0,\rho$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22] (o) {$0$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-2$};
% Connections


%\node[neuron, above=of h21] (h211) {$-1,\rho$};
%\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
%\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

%\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
%\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
      \end{scope}
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/sub_colla.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2,yshift=-2cm] (i3) {};
  \node at (0,-4) {$\vdots$};

\node[neuron, right = of i1] (j1) {};
\node[neuron, below = of j1] (j2) {};
\node[neuron, below = of j2,yshift=-1cm] (j3) {};
\node[neuron, below = of j3] (j4) {};
  \node[below=of j2] {$\vdots$};


\node[neuron, right = of j2] (k1) {};
  \node[below=of k1] {$\vdots$};

  \draw[->] (i1) -- (j1)node {};
  \draw[->] (i2) -- (j1)node {};
  \draw[->] (i2) -- (j2)node {};
   \draw[->] (i3) -- (j3)node {};
   \draw[->] (i3) -- (j4)node {};
     \draw[->] (j1) -- (k1)node {};
     \draw[->] (j3) -- (k1)node {};
 \draw[->] (j4) -- (k1)node {};

  \node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(j-2)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(j-2)}$};
 \node at (i3.west) [left=\labelsep] {$v_{d_{j-2}}^{(j-2)}$};


  \begin{scope}[xshift=8cm]
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2,yshift=-2cm] (i3) {};
  \node at (0,-4) {$\vdots$};


\node[neuron, right = of i2] (k1) {};
  \node[below=of k1] {$\vdots$};

  \draw[->] (i1) -- (k1)node {};
  \draw[->] (i2) -- (k1)node {};
  \draw[->] (i3) -- (k1)node {};

  \node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(j-2)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(j-2)}$};
 \node at (i3.west) [left=\labelsep] {$v_{d_{j-2}}^{(j-2)}$};
  \end{scope}

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/sub_colla_example.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};

\node[neuron, right = of i1,yshift=-1cm] (j1) {};
\node[neuron, below = of j1] (j2) {};
\node[neuron, right = of j1] (k1) {};

\node[neuron, below = of k1] (k2) {};

\node[neuron, right = of k1,yshift=-1cm] (p1) {};

  \draw[->] (i1) -- (j1)node {};
  \draw[->] (i2) -- (j1)node {};
  \draw[->] (i2) -- (j2)node {};
   \draw[->] (i3) -- (j2)node {};
      \draw[->] (j1) -- (k1)node {};

       \draw[->] (j2) -- (k2)node {};

        \draw[->] (j1) -- (k1)node {};

        \draw[->] (k1) -- (p1)node {};
       \draw[->] (k2) -- (p1)node {};

  %\node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(0)}$};
 \node at (i3.west) [left=\labelsep] {$v_{3}^{(0)}$};
  \node at (j1.north) [above=\labelsep] {$v_{1}^{(1)}$};
\node at (j2.south) [below=\labelsep] {$v_{2}^{(1)}$};
  \node at (k1.north) [above=\labelsep] {$v_{1}^{(2)}$};
\node at (k2.south) [below=\labelsep] {$v_{2}^{(2)}$};
\node at (p1.south) [below=\labelsep] {$\vout$};


\begin{scope}[xshift=10cm]
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};

\node[neuron, right = of i1,yshift=-1cm] (k1) {};
\node[neuron, below = of k1] (k2) {};


\node[neuron, right = of k1,yshift=-1cm] (p1) {};

  \draw[->] (i1) -- (k1)node {};
  \draw[->] (i2) -- (k1)node {};

  \draw[->] (i3) -- (k2)node {};   
        \draw[->] (i2) -- (k2)node {};

        \draw[->] (k1) -- (p1)node {};
       \draw[->] (k2) -- (p1)node {};

  %\node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(0)}$};
 \node at (i3.west) [left=\labelsep] {$v_{3}^{(0)}$};
  \node at (j1.north) [above=\labelsep] {$v_{1}^{(1)}$};
\node at (j2.south) [below=\labelsep] {$v_{2}^{(1)}$};
  \node at (k1.north) [above=\labelsep] {$v_{1}^{(2)}$};
\node at (k2.south) [below=\labelsep] {$v_{2}^{(2)}$};
\node at (p1.south) [below=\labelsep] {$\vout$};



  \end{scope}

\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/sub_expand.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};

\node[neuron, below = of i3,yshift=-2cm] (i4) {};
  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};
    \node at (i3.west) [left=\labelsep] {$v_3^{(L-1)}$};
  \node at (i4.west) [left=\labelsep] {$v_{d_{L-1}}^{(L-1)}$};
  \node at (0,-6) {$\vdots$};

\node[neuron, right=of i3] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (o)node[near end, sloped, above] {};
 \draw[->] (i2) -- (o)node[near end, sloped, above] {};
 \draw[->] (i3) -- (o)node[near end, sloped, above] {};
 \draw[->] (i4) -- (o)node[near end, sloped, above] {};

    \begin{scope}[xshift=8cm]
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};
\node[neuron, below = of i3,yshift=-2cm] (i4) {};

\node[neuron, right = of i1,yshift=-0.5cm] (j1) {};
\node[neuron, below = of j1] (j2) {};
\node[neuron, below = of j2,yshift=-1.5cm] (j3) {};


  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};
    \node at (i3.west) [left=\labelsep] {$v_3^{(L-1)}$};
  \node at (i4.west) [left=\labelsep] {$v_{d_{L-1}}^{(L-1)}$};

   \node at (j1.north) [above=\labelsep] {$v_{1}^{(L)}$};
   \node at (j2.south) [below=\labelsep] {$v_{1}^{(L)}$};
  \node at (j3.south) [below=\labelsep] {$v_{k}^{(L)}$};
  \node at (0,-6) {$\vdots$};

  \node[neuron, right=of i3,xshift=2cm] (o) {};

%\node[neuron, right=of j2, yshift=-2.3cm] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (j1)node[near end, sloped, above] {};
 \draw[->] (i2) -- (j1)node[near end, sloped, above] {};
  \draw[->] (i2) -- (j2)node[near end, sloped, above] {};
 \draw[->] (i3) -- (j3)node[near end, sloped, above] {};
 \draw[->] (i4) -- (j3)node[near end, sloped, above] {};
 \draw[->] (j1) -- (o)node[near end, sloped, above] {};
 \draw[->] (j2) -- (o)node[near end, sloped, above] {};
  \draw[->] (j3) -- (o)node[near end, sloped, above] {};
    \end{scope}
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/sub_expand_example.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};

  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};


\node[neuron, right=of i2,yshift=0.5cm] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (o)node[near end, sloped, above] {};
 \draw[->] (i2) -- (o)node[near end, sloped, above] {};
  \node at (o.south) [xshift=-2cm, yshift=-1.5cm] {$G$};

\begin{scope}[xshift=8cm]
  \node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};

  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};


\node[neuron, right=of i2,yshift=0.5cm] (j1) {};
\node[neuron, right = of j1] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (j1)node[near end, sloped, above] {};
 \draw[->] (i2) -- (j1)node[near end, sloped, above] {};
  
  \draw[->] (j1) -- (o)node[near end, sloped, above] {};

  \node at (o.south) [xshift=-2cm, yshift=-1.5cm] {$G'$};

\end{scope}
\end{tikzpicture}



==> NN-Identification-Lukasiewicz-2026/figures/tau2sigma.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={ellipse,minimum width=2pt,  minimum height=2.5pt,draw=black,fill=white,inner sep=0pt, text width=3cm, text height=0.4cm, align=center}}
    \def\xsep{2.5}
    \def\ysep{1.5}
    \def\scalemath{1.5}
    \def \linecolor{black}
    \begin{scope}
        \node[new_node,scale=\scalemath] (x1) at (0,0) {$\tau[m_1x_1+\cdots+m_nx_n+b]$};
        \coordinate (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};
        \coordinate (y4) at (\xsep,-\ysep) {};
  
        \draw[-Stealth,color=\linecolor]   (y1) -- (x1) node[midway,above] {$x_1$};
        \draw[-Stealth,color=\linecolor] (y2) -- (x1) node[midway,above] {$x_2$};
        \draw[-Stealth,color=\linecolor] (y3) -- (x1) node[midway,above] {$x_{n-1}$};
        \draw[-Stealth,color=\linecolor]  (y4)--(x1) node[midway,above] {$x_n$};
    \end{scope}
 
    \begin{scope}[xshift=15cm]
        \node[new_node,scale=\scalemath] (x1) at (0,0) {$b$};
        \coordinate (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};
        \coordinate (y4) at (\xsep,-\ysep) {};
  
        \draw[-Stealth,color=\linecolor]   (y1) -- (x1) node[midway,above] {$m_1$};
        \draw[-Stealth,color=\linecolor] (y2) -- (x1) node[midway,above] {$m_2$};
        \draw[-Stealth,color=\linecolor] (y3) -- (x1) node[midway,above] {$m_{n-1}$};
        \draw[-Stealth,color=\linecolor]  (y4)--(x1) node[midway,above] {$m_n$};
    \end{scope}




\end{tikzpicture}

==> figures/3-fig1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 7) {$\gN_1$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$-3,\rho$}}; %{$-1, \rho$ };
\node[neuron, above=of i1, xshift=\xshift] (h12) {$-1,\rho$};



 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$4$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};

%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=\xshift] (h21) {$-1,\rho$};
\node[neuron, above=of h21] (h31) {$0$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  %\draw[->] (h13) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

\begin{scope}[xshift=8cm]
     \node[]  at (-1.8, 7) {$\gN_2$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=0] (h11){ \makebox[0pt][c]{$-1,\rho$}}; %{$-1, \rho$ };
%\node[neuron, right=of h11] (h12) {$-2,\rho$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$2$};
  %\draw[->] (i1) -- (h12)node[near end, sloped, above] {$3$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=0] (h21) {$-2,\rho$};
\node[neuron, above=of h21] (h31) {$0$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$3$};
  %\draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

\end{scope}



\end{tikzpicture}



==> figures/3-fig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 7) {$\gM_1$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$-3,\sigma$}}; %{$-1, \rho$ };
\node[neuron, above=of i1, xshift=\xshift] (h12) {$-1,\sigma$};



 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$4$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};

%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=\xshift] (h21) {$-1,\sigma$};
\node[neuron, above=of h21] (h31) {$0,\sigma$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  %\draw[->] (h13) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

\begin{scope}[xshift=8cm]
     \node[]  at (-1.8, 7) {$\gM_2$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=0] (h11){ \makebox[0pt][c]{$-1,\sigma$}}; %{$-1, \rho$ };
%\node[neuron, right=of h11] (h12) {$-2,\rho$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$2$};
  %\draw[->] (i1) -- (h12)node[near end, sloped, above] {$3$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=0] (h21) {$-2,\sigma$};
\node[neuron, above=of h21] (h31) {$0,\sigma$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$3$};
  %\draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {$1$};

\end{scope}



\end{tikzpicture}



==> figures/3-fig3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 6) {$\gM_1$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
\node[neuron, above=of i1, xshift=\xshift] (h12) {};
\node at (h11.west) [left=\labelsep] {$x_1\odot(x_1\odot(x_1\odot x_1))$};

\node at (h12.east) [right=\labelsep] {$x_1\odot x_1$};




 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};

%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=\xshift] (h21) {};
\node at (h21.east) [right=\labelsep] {$x_1\odot x_2$};

\node[neuron, above=of h21] (h31) {};
\node at (h31.east) [right=\labelsep] {$x_1$};
  \draw[->] (h11) -- (h21)node[midway, sloped, above] {$x_1$};
  \draw[->] (h12) -- (h21)node[midway, sloped, above] {$x_2$};
  %\draw[->] (h13) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {};

%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

\begin{scope}[xshift=6cm]
     \node[]  at (-1.8, 6) {$\gM_2$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=0] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
%\node[neuron, right=of h11] (h12) {$-2,\rho$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
 \node at (h11.east) [right=\labelsep] {$x_1\odot x_1$};
  %\draw[->] (i1) -- (h12)node[near end, sloped, above] {$3$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11, xshift=0] (h21) {};
 \node at (h21.east) [right=\labelsep] {$x_1\odot(x_1\odot x_1)$};
\node[neuron, above=of h21] (h31) {};
 \node at (h31.east) [right=\labelsep] {$x_1$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  %\draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
    \draw[->] (h21) -- (h31)node[near end, sloped, above] {};

\end{scope}



\end{tikzpicture}



==> figures/3-fig4.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{3pt}

  % ===== Network N3 : (x_1 o ~x_2) + x_2 =====
  \node[] at (-1.4, 4.6) {$\gN_3$};

  \node[neuron] (i1) at (0,0) {};
  \node[neuron] (i2) at (2.4,0) {};
  \node at (i1.south) [below=\labelsep] {$x_1$};
  \node at (i2.south) [below=\labelsep] {$x_2$};

  \node[neuron] (a) at (0.4,2.3) {$0,\rho$};
  \node[neuron] (b) at (2.8,2.3) {$0,\rho$};

  \draw[->] (i1) -- (a) node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (a) node[pos=0.35, sloped, above] {$-1$};
  \draw[->] (i2) -- (b) node[near end, sloped, above] {$1$};

  \node[neuron] (o) at (1.6,4.6) {$0$};
  \draw[->] (a) -- (o) node[near end, sloped, above] {$1$};
  \draw[->] (b) -- (o) node[near end, sloped, above] {$1$};

  % ===== Network N4 : (x_2 o ~x_1) + x_1 =====
  \begin{scope}[xshift=6cm]
    \node[] at (-1.4, 4.6) {$\gN_4$};

    \node[neuron] (j1) at (0,0) {};
    \node[neuron] (j2) at (2.4,0) {};
    \node at (j1.south) [below=\labelsep] {$x_1$};
    \node at (j2.south) [below=\labelsep] {$x_2$};

    \node[neuron] (c) at (0.4,2.3) {$0,\rho$};
    \node[neuron] (d) at (2.8,2.3) {$0,\rho$};

    \draw[->] (j2) -- (c) node[near end, sloped, above] {$1$};
    \draw[->] (j1) -- (c) node[pos=0.35, sloped, above] {$-1$};
    \draw[->] (j1) -- (d) node[near end, sloped, above] {$1$};

    \node[neuron] (p) at (1.6,4.6) {$0$};
    \draw[->] (c) -- (p) node[near end, sloped, above] {$1$};
    \draw[->] (d) -- (p) node[near end, sloped, above] {$1$};
  \end{scope}

\end{tikzpicture}


==> figures/4-fig1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 4) {$\gG_1$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {};
\node at (h11.west) [left=\labelsep] {$x_1\oplus 0$};

\node at (h12.east) [right=\labelsep] {$\lnot x_1 \odot 0$};

\node at (h11.east) [right=\labelsep] {$v_1^{(1)}$};


 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};

\node[neuron, above=of h11, xshift=\xshift] (h21) {};
\node at (h21.east) [right=\labelsep] {$(x_1\odot x_1)\oplus \lnot x_2$};

  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {};
 


\begin{scope}[xshift=8cm]


    \node[]  at (-1.8, 4) {$\gG_2$};

\node[neuron] (i1) at (0, 0) {};
\node at (i1.east) [right=\labelsep] {$x_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {};
\node at (h11.west) [left=\labelsep] {$x_1 $};

\node at (h12.east) [right=\labelsep] {$\lnot x_1 $};




 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};

\node[neuron, above=of h11, xshift=\xshift] (h21) {};
\node at (h21.east) [right=\labelsep] {$(x_1\odot x_1)\oplus \lnot x_2$};

  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  \draw[->] (h12) -- (h21)node[near end, sloped, above] {};
 



\end{scope}



\end{tikzpicture}



==> figures/4-fig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 5) {$\gG_1$};

\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};


\node[neuron,  fill=blue, above=of i1, xshift=\xshift] (h11){ \makebox[0pt][c]{}};
\node[neuron, fill=blue,right=of h11] (h12) {};

\node at (h11.west) [left=\labelsep] {$v_1^{(k)}$};
\node at (h12.east) [right=\labelsep] {$v_2^{(k)}$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i3) -- (h12)node[near end, sloped, above] {};

\node[neuron, fill=yellow,above=of h11, xshift=-\xshift] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};


  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
\draw[->] (h11) -- (h22)node[near end, sloped, above] {};
    \draw[->] (h11) -- (h23)node[near end, sloped, above] {};
  \draw[->] (h12) -- (h22)node[near end, sloped, above] {};
 
   \draw[->] (h12) -- (h21)node[near end, sloped, above] {};
\draw[->] (h12) -- (h23)node[near end, sloped, above] {};

\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};



\begin{scope}[xshift=10cm,yshift=1cm]

 \node[]  at (-1.8, 4) {$\gG_2$};
   
\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};



\node[neuron, fill=yellow,above=of i1, xshift=0] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};


  
\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};

\draw[->] (i1) -- (h21)node[near end, sloped, above] {};

\draw[->] (i2) -- (h21)node[near end, sloped, above] {};


\draw[->] (i1) -- (h22)node[near end, sloped, above] {};
\draw[->] (i2) -- (h22)node[near end, sloped, above] {};
\draw[->] (i3) -- (h22)node[near end, sloped, above] {};
\draw[->] (i3) -- (h21)node[near end, sloped, above] {};
\draw[->] (i3) -- (h23)node[near end, sloped, above] {};

\draw[->] (i1) -- (h23)node[near end, sloped, above] {};
\draw[->] (i2) -- (h23)node[near end, sloped, above] {};

\end{scope}



\end{tikzpicture}



==> figures/4-fig3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.5cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 5) {$\gG_4$};

\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};


\node[neuron,  fill=blue, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{}};
\node[neuron, fill=blue,right=of h11] (h12) {};
\node[neuron, fill=blue,right=of h12] (h13) {};

\node[neuron, fill=blue,right=of h13] (h14) {};

%\node at (h11.west) [left=\labelsep] {$v_1^{(k)}$};
%\node at (h12.east) [right=\labelsep] {$v_2^{(k)}$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {};
   \draw[->] (i1) -- (h13)node[near end, sloped, above] {};
    \draw[->] (i1) -- (h14)node[near end, sloped, above] {};
  \draw[->] (i2) -- (h11)node[near end, sloped, above] {};
    \draw[->] (i2) -- (h12)node[near end, sloped, above] {};
  \draw[->] (i2) -- (h13)node[near end, sloped, above] {};
   \draw[->] (i2) -- (h14)node[near end, sloped, above] {}; 

     \draw[->] (i3) -- (h11)node[near end, sloped, above] {};
       \draw[->] (i3) -- (h12)node[near end, sloped, above] {};
  \draw[->] (i3) -- (h13)node[near end, sloped, above] {};
 \draw[->] (i3) -- (h14)node[near end, sloped, above] {};


\node[neuron, fill=yellow,above=of h11, xshift=\xshift] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};

  \draw[->] (h11) -- (h21)node[near end, sloped, above] {};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {};
    \draw[->] (h11) -- (h23)node[near end, sloped, above] {};

\draw[->] (h12) -- (h21)node[near end, sloped, above] {};
\draw[->] (h12) -- (h22)node[near end, sloped, above] {};
\draw[->] (h12) -- (h23)node[near end, sloped, above] {};

    \draw[->] (h13) -- (h21)node[near end, sloped, above] {};
    \draw[->] (h13) -- (h22)node[near end, sloped, above] {};
      \draw[->] (h13) -- (h23)node[near end, sloped, above] {};

  \draw[->] (h14) -- (h23)node[near end, sloped, above] {};
  \draw[->] (h14) -- (h22)node[near end, sloped, above] {};
   \draw[->] (h14) -- (h21)node[near end, sloped, above] {};
\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};



\begin{scope}[xshift=-10cm,yshift=1cm]

 \node[]  at (-1.8, 4) {$\gG_3$};
   
\node[neuron, fill=red] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$x_1$};

\node[neuron, fill=red, right=of i1] (i2) {};
\node[neuron, fill=red, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v_1^{(k-1)}$};
\node at (i2.south) [below=\labelsep] {$v_2^{(k-1)}$};
\node at (i3.south) [below=\labelsep] {$v_3^{(k-1)}$};



\node[neuron, fill=yellow,above=of i1, xshift=0] (h21) {};
\node[neuron,fill=yellow, right=of h21] (h22) {};
\node[neuron, fill=yellow,right=of h22] (h23) {};
\node at (h21.north) [above=\labelsep] {$v_1^{(k+1)}$};
\node at (h22.north) [above=\labelsep] {$v_2^{(k+1)}$};

\node at (h23.north) [above=\labelsep] {$v_3^{(k+1)}$};


  
\node at (h22.north) [above=2*\yshift] {$\vdots$};

\node at (i2.south) [above=-3*\yshift] {$\vdots$};

\draw[->] (i1) -- (h21)node[near end, sloped, above] {};
\draw[->] (i1) -- (h22)node[near end, sloped, above] {};
\draw[->] (i1) -- (h23)node[near end, sloped, above] {};


\draw[->] (i2) -- (h21)node[near end, sloped, above] {};
\draw[->] (i2) -- (h22)node[near end, sloped, above] {};
\draw[->] (i2) -- (h23)node[near end, sloped, above] {};
\draw[->] (i3) -- (h21)node[near end, sloped, above] {};
\draw[->] (i3) -- (h22)node[near end, sloped, above] {};\draw[->] (i3) -- (h23)node[near end, sloped, above] {};


\end{scope}



\end{tikzpicture}



==> figures/5-fig1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.4, 2) {$\gN^{\lnot}$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1] (h11){ \makebox[0pt][c]{$1$}}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};

\begin{scope}[xshift=5cm]
     \node[]  at (-1.4, 4) {$\gN^{\oplus}$};

\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2){ }; %{$-1, \rho$ };
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift] (h11){ $1,\rho$}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};

 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};
\node[neuron, above=of h11] (h21) {$1$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$-1$};
\end{scope}


\begin{scope}[xshift=13cm]
     \node[]  at (-1.4, 4) {$\gN^{\odot}$};

\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2){ }; %{$-1, \rho$ };
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift] (h11){ $-1,\rho$}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};

 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$1$};
\node[neuron, above=of h11] (h21) {$0$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
\end{scope}


\end{tikzpicture}



==> figures/5-fig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}


\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2){ }; 
\node[neuron, right=of i2] (i3){ };

%{$-1, \rho$ };
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift] (h11){ $1,\rho$}; %{$-1, \rho$ };
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};

 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};
\node[neuron, above=of h11, xshift = \xshift] (h21) {$1,\rho$};
  \draw[->] (h11) -- (h21)node[near end, sloped, above] {$-1$};

   \draw[->] (i3) -- (h21)node[near end, sloped, above] {$-1$};


  \node[neuron, above=of h21] (o) {$1$};

 \draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};

\end{tikzpicture}



==> figures/binarytree.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.8cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {$x_1$};
\node[neuron, right=of i1] (i2) {$x_2$};
\node[neuron, right=of i2] (i3) {$x_3$};

\node[neuron, above=of i2, xshift=-1.2cm] (i4) {$\oplus$};
\node[neuron, right=of i4] (i5) {$\lnot$};

\node[neuron, above=of i4, xshift=1.2cm] (i6) {$\odot$};


 \draw[->] (i1) -- (i4)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i4)node[near end, sloped, above] {};

  \draw[->] (i3) -- (i5)node[near end, sloped, above] {};
 %\draw[->] (i2) -- (i5)node[near end, sloped, above] {};

  \draw[->] (i4) -- (i6)node[near end, sloped, above] {};
    \draw[->] (i5) -- (i6)node[near end, sloped, above] {};


 \iffalse 
\node[neuron, right=of i1] (i2) {};
\node[neuron, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(1)}_1$};
\node at (i3.south) [below=\labelsep] {$\vout$};
 \draw[->] (i1) -- (i2)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i3)node[near end, sloped, above] {};
\node at (i1.north) [above=\labelsep] {$x_1$};
\node at (i2.north) [above=\labelsep] {$\lnot x_1$};
\node at (i3.north) [above=\labelsep] {$\lnot x_1$};

\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};


\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};
\fi
\end{tikzpicture}



==> figures/boolean_eg.tex <==

\begin{tikzpicture}
  % Layout: all horizontal wire segments have uniform length 0.5 units.
  % hw = 0.75  (half-slot-width: distance from node centre to wire endpoint)
  % g  = 0.5   (wire gap between consecutive slots)
  % v  = 1.2   (vertical branch offset)
  %
  % Node centres: x3=(0,0); x2_top=(2.5,1.2); neg-x1_top=(4.5,1.2)
  %               neg-x1_bot=(2.5,-1.2); x2_bot=(4.5,-1.2)
  % Split at x=1.25, merge at x=5.75

  \def\sm{1.8}

  \node[scale=\sm] at (0,    0)    {$x_3$};
  \node[scale=\sm] at (2.5,  1.2)  {$x_2$};
  \node[scale=\sm] at (4.5,  1.2)  {$\lnot x_1$};
  \node[scale=\sm] at (2.5, -1.2)  {$\lnot x_1$};
  \node[scale=\sm] at (4.5, -1.2)  {$x_2$};

  % Main spine: left terminal → x3 slot → split
  \draw (-1.25, 0)  -- (-0.75, 0);   % terminal to x3-left
  \draw ( 0.75, 0)  -- ( 1.25, 0);   % x3-right to split

  % Split bracket (vertical)
  \draw (1.25,  1.2) -- (1.25, -1.2);

  % Top branch: split-top → x2 → ¬x1 → merge-top
  \draw (1.25,  1.2) -- (1.75,  1.2);   % to x2-left
  \draw (3.25,  1.2) -- (3.75,  1.2);   % x2-right to ¬x1-left
  \draw (5.25,  1.2) -- (5.75,  1.2);   % ¬x1-right to merge

  % Bottom branch: split-bot → ¬x1 → x2 → merge-bot
  \draw (1.25, -1.2) -- (1.75, -1.2);   % to ¬x1-left
  \draw (3.25, -1.2) -- (3.75, -1.2);   % ¬x1-right to x2-left
  \draw (5.25, -1.2) -- (5.75, -1.2);   % x2-right to merge

  % Merge bracket (vertical) and exit
  \draw (5.75,  1.2) -- (5.75, -1.2);
  \draw (5.75, 0)    -- (6.25, 0);      % merge to right terminal

  % Terminals
  \fill [draw=black,fill=white] (-1.25, 0) circle (2pt);
  \fill [draw=black,fill=white] ( 6.25, 0) circle (2pt);
\end{tikzpicture}


==> figures/boolean_eg2.tex <==

\begin{tikzpicture}
  % hw = 0.75, g = 0.5: all wire segments uniform length 0.5 units.
  % Node centres: x3=(0,0), x2=(2.0,0), neg-x1=(4.0,0)

  \def\sm{1.8}

  \node[scale=\sm] at (0,   0) {$x_3$};
  \node[scale=\sm] at (2.0, 0) {$x_2$};
  \node[scale=\sm] at (4.0, 0) {$\lnot x_1$};

  \draw (-1.25, 0) -- (-0.75, 0);   % terminal to x3-left
  \draw ( 0.75, 0) -- ( 1.25, 0);   % x3-right to x2-left
  \draw ( 2.75, 0) -- ( 3.25, 0);   % x2-right to neg-x1-left
  \draw ( 4.75, 0) -- ( 5.25, 0);   % neg-x1-right to terminal

  \fill [draw=black,fill=white] (-1.25, 0) circle (2pt);
  \fill [draw=black,fill=white] ( 5.25, 0) circle (2pt);
\end{tikzpicture}


==> figures/boolean_eg_tree.tex <==

\begin{tikzpicture}[
  every node/.style={inner sep=2pt, font=\small\itshape},
  edge from parent/.style={draw, thin},
  level 1/.style={sibling distance=2.6cm, level distance=1.1cm},
  level 2/.style={sibling distance=1.3cm, level distance=1.1cm},
  level 3/.style={sibling distance=0.7cm,  level distance=1.0cm}
]
\node {$\odot$}
  child { node {$x_3$} }
  child { node {$\oplus$}
    child { node {$\odot$}
      child { node {$x_2$} }
      child { node {$\lnot x_1$} }
    }
    child { node {$\odot$}
      child { node {$\lnot x_1$} }
      child { node {$x_2$} }
    }
  };
\end{tikzpicture}


==> figures/comp_graph1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1] (i2) {};
\node[neuron, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(1)}_1$};
\node at (i3.south) [below=\labelsep] {$\vout$};
 \draw[->] (i1) -- (i2)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i3)node[near end, sloped, above] {};
\node at (i1.north) [above=\labelsep] {$x_1$};
\node at (i2.north) [above=\labelsep] {$\lnot x_1$};
\node at (i3.north) [above=\labelsep] {$\lnot x_1$};
 \iffalse 
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};


\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};
\fi
\end{tikzpicture}



==> figures/comp_graph2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=2.2cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i01) at (0, 0) {};
\node[neuron, below = of i01] (i02) {};

\node[neuron, right=of i01, yshift=1.3cm] (i11) {};
\node[neuron, below=of i11] (i12) {};
\node[neuron, below=of i12] (i13) {};

\node[neuron, right=of i12] (i2) {};


 \draw[->] (i01) -- (i11)node[near end, sloped, above] {};
\draw[->] (i01) -- (i12)node[near end, sloped, above] {};
\draw[->] (i01) -- (i13)node[near end, sloped, above] {};

 \draw[->] (i02) -- (i11)node[near end, sloped, above] {};
 \draw[->] (i02) -- (i12)node[near end, sloped, above] {};


  \draw[->] (i11) -- (i2)node[near end, sloped, above] {};
  \draw[->] (i12) -- (i2)node[near end, sloped, above] {};
  \draw[->] (i13) -- (i2)node[near end, sloped, above] {};

  \node at (i01.south) [below=\labelsep] {$v^{(0)}_1$};
  \node at (i01.north) [above=\labelsep] {$x_1$};

    \node at (i02.south) [below=\labelsep] {$v^{(0)}_2$};
  \node at (i02.north) [above=\labelsep] {$x_2$};


      \node at (i11.south) [below=\labelsep] {$v^{(1)}_1$};
  \node at (i11.north) [above=\labelsep] {$x_1\oplus x_2$};

      \node at (i12.south) [below=\labelsep] {$v^{(1)}_2$};
  \node at (i12.north) [above=\labelsep] {$x_1\odot x_2$};


      \node at (i13.south) [below=\labelsep] {$v^{(1)}_3$};
  \node at (i13.north) [above=\labelsep] {$\lnot x_1$};


   \node at (i2.south) [below=\labelsep] {$\vout$};
    \node at (i2.north) [above=\labelsep] {$ (x_1\oplus x_2)\odot x_3$};


 \iffalse 
\node[neuron, right=of i2] (i3) {};
\node at (i1.south) [below=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(1)}_1$};
\node at (i3.south) [below=\labelsep] {$\vout$};
 \draw[->] (i1) -- (i2)node[near end, sloped, above] {};
 \draw[->] (i2) -- (i3)node[near end, sloped, above] {};
\node at (i1.north) [above=\labelsep] {$x_1$};
\node at (i2.north) [above=\labelsep] {$\lnot x_1$};
\node at (i3.north) [above=\labelsep] {$\lnot x_1$};

\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};


\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};
\fi
\end{tikzpicture}



==> figures/dag.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, minimum size=8mm, inner sep=0pt},
  every path/.style={->, thick},
  scale=1.2
]
\def\xsep{-0.55}
\tikzset{weight/.style={circle, draw=white, minimum size=2mm, inner sep=0pt}}
% Node positions
\node (v1) at (0,0) {}; %% input 1
\node[weight] at (-0.55,0) {$v_1$};
\node[weight] at (-0.5,0.8) {$2$};
\node (v2) at (2,0) {}; %% input 2
\node[weight] at (2-0.55,0) {$v_2$};
\node[weight] at (0.5,1.5) {$1$};
\node (u2) at (2,2.3) {$1$}; %% depth 2, right
\node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
\node[weight] at (2.2,0.8) {$-2$};
\node (u1) at (-0.5,1.5) {$0$};  %% depth 1, left
\node[weight] at  ($(u1) + (\xsep,0)$) {$u_1$};


\node (u3) at (0.5,3.2) {$-1$};
\node[weight] at (0.6,2.5) {$-1$};
\node[weight] at (1.2,3) {$-1$};
\node[weight] at (-0.15,2.7) {$-1$};

\node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};
\draw (v1) -- (u1);
\draw (v2) -- (u3);
\draw (v2) -- (u2);
\draw (u1) -- (u2);
\draw (u2) -- (u3);
\draw (u1) -- (u3);
\draw (u2) -- (u3);

\end{tikzpicture}

==> figures/dag2.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, minimum size=8mm, inner sep=0pt},
    every path/.style={->, thick},
    scale=1.2
  ]
  \def\xsep{-0.55}
  \tikzset{weight/.style={circle, draw=white, minimum size=2mm, inner sep=0pt}}
  \tikzset{new/.style={circle, draw=red, minimum size=8mm, inner sep=0pt}}
  % Node positions

  \begin{scope}

  \node (v1) at (0,0) {}; %% input 1
  \node[weight] at (-0.55,0) {$v_1$};
  \node[weight] at (-0.5,0.8) {$2$};
  \node[weight] at (-1.4,0.8) {$2$};

  \node (v2) at (2,0) {}; %% input 2
  \node[weight] at (2-0.55,0) {$v_2$};
  \node[weight] at (0.5,1.5) {$1$};
  \node[weight] at (0.5,2) {$1$};
  \node (u2) at (2,2.5) {$-1$}; %% depth 2, right
  \node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
  \node[weight] at (2.2,0.8) {$-2$};
  
  %\node (u1) at (-0.5,1.5) {$0$}; 
  \node[new] (u11) at (-2,1.5) {$0$};
  \node[weight] at  ($(u11) + (\xsep,0)$) {$u_{11}$};
  \node[new] (u12) at (-0.5,1.5) {$-1$};
  \node[weight] at  ($(u1) + (\xsep,0)$) {$u_{12}$};


  \node (u3) at (0.5,3.2) {};
  \node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};

  \draw[red] (v1) -- (u11);

  \draw[red] (v1) -- (u12);

  \draw (v2) -- (u3);
  \draw (v2) -- (u2);

  \draw[red] (u11) -- (u2);
  \draw[red] (u12) -- (u2);
  \draw (u2) -- (u3);

  \draw[red] (u11) -- (u3);
  \draw[red] (u12) -- (u3);

  \draw (u2) -- (u3);
  \end{scope}

  \begin{scope}[xshift=7cm]
    \node (v1) at (0,0) {}; %% input 1
    \node[weight] at (-0.55,0) {$v_1$};
    \node[weight] at (-0.5,0.8) {$2$};
    \node[weight] at (-1.4,0.8) {$2$};
  
    \node (v2) at (2,0) {}; %% input 2
    \node[weight] at (2-0.55,0) {$v_2$};
    \node[weight] at (0.5,1.5) {$1$};
    \node[weight] at (0.5,2) {$1$};
    \node[new] (u2) at (2,2) {$-1$}; %% depth 2, right
    \node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
    \node[weight] at (2.2,0.8) {$-2$};
    
    %\node (u1) at (-0.5,1.5) {$0$}; 
    \node (u11) at (-2,1.5) {$0$};
    \node[weight] at  ($(u11) + (\xsep,0)$) {$u_{11}$};
    \node (u12) at (-0.5,1.5) {$-1$};
    \node[weight] at  ($(u1) + (\xsep,0)$) {$u_{12}$};
  
  
    \node (u3) at (0.5,3.2) {};
    \node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};
  
    \draw (v1) -- (u11);
  
    \draw (v1) -- (u12);
  
    \draw (v2) -- (u3);
    \draw (v2) -- (u2);
  
    \draw (u11) -- (u2);
    \draw (u12) -- (u2);
    \draw (u2) -- (u3);
  
    \draw (u11) -- (u3);
    \draw (u12) -- (u3);
  
    \draw (u2) -- (u3);
  \end{scope}

  \begin{scope}[xshift=14cm]
    \node (v1) at (0,0) {}; %% input 1
    \node[weight] at (-0.55,0) {$v_1$};
    \node[weight] at (-0.5,0.8) {$2$};
    \node[weight] at (-1.4,0.8) {$2$};
  
    \node (v2) at (2,0) {}; %% input 2
    \node[weight] at (2-0.55,0) {$v_2$};
    \node[weight] at (0.5,1.5) {$1$};
    \node[weight] at (0.5,2) {$1$};
    \node (u2) at (2,2) {$-1$}; %% depth 2, right
    \node[weight] at  ($(u2) + (-\xsep,0)$) {$u_2$};
    \node[weight] at (2.2,0.8) {$-2$};
    
    %\node (u1) at (-0.5,1.5) {$0$}; 
    \node (u11) at (-2,1.5) {$0$};
    \node[weight] at  ($(u11) + (\xsep,0)$) {$u_{11}$};
    \node (u12) at (-0.5,1.5) {$-1$};
    \node[weight] at  ($(u1) + (\xsep,0)$) {$u_{12}$};
  
  
    \node[new] (u3) at (0.5,3.2) {};
    \node[weight] at  ($(u3) + (\xsep,0)$) {$u_3$};
  
    \draw (v1) -- (u11);
  
    \draw (v1) -- (u12);
  
    \draw (v2) -- (u3);
    \draw (v2) -- (u2);
  
    \draw (u11) -- (u2);
    \draw (u12) -- (u2);
    \draw (u2) -- (u3);
  
    \draw (u11) -- (u3);
    \draw (u12) -- (u3);
  
    \draw (u2) -- (u3);
  \end{scope}
  \end{tikzpicture}

==> figures/dag3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\rho$};
\node[neuron, below=of h11] (h12) {$1,\rho$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$-1$};



% Output
\node[neuron] (o) at ([xshift=2.7cm]$(h21)!0.5!(h22)$) {$1,\rho$};
\node[neuron, right=of o] (out) {$0$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near end, sloped, above] {$1$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);

\end{tikzpicture}



==> figures/dag4.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
%\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
%\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};
%\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};


\node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};

\end{tikzpicture}



==> figures/dag5.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
%\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
%\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron, right=of h22,yshift=0.9cm] (o) {$1,\rho$};
%\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[neuron, above=of h11] (h111) {$-2,\sigma$};
\node at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21] (h211) {$0,\sigma$};
 \draw[->] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$1$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};

\end{tikzpicture}



==> figures/dag6.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  clusternode/.style={circle, draw=black!40, text=black!40, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
%\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
%\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$-1,\sigma$};
\node[neuron, below=of h11] (h12) {$1,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$2$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-2$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$1,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};




 \draw[->] (h11) -- (h21)node[near start, sloped, above] {$-1$};
 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near start, sloped, above] {$-1$};



% Output
\node[neuron] (o) at ([xshift=2.7cm]h21) {$1,\sigma$};
%\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[clusternode, above=of h11] (h111) {$-2,\sigma$};
\node[text=black!40] at (h111.north) [above=\labelsep] {$v^{(1)}_{11}$};
  \draw[->,black!40] (i1) -- (h111)node[near end, sloped, above] {$1$};
  \draw[->,black!40] (i2) -- (h111)node[near end, sloped, above] {$2$};
\draw[->,black!40] (h111) -- (h21)node[near start, sloped, above] {$-1$};
\draw[->,black!40] (h111) -- (h22)node[near start, sloped, above] {$1$};



\node[clusternode, above=of h21] (h211) {$0,\sigma$};
\node[text=black!40] at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};
 \draw[->,black!40] (h111) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->,black!40] (h11) -- (h211)node[near end, sloped, above] {$-1$};
\draw[->,black!40] (h12) -- (h211)node[near end, sloped, above] {$1$};

 \draw[->,black!40] (h211) -- (o)node[near end, sloped, above] {$-1$};


 \node[neuron, right=of o] (out) {$0,{\color{blue}\sigma}$};
\node at (out.south) [below=\labelsep]  {$\vout$};
\node at (o.south) [below=\labelsep]  {$v^{(3)}_1$};
\draw[->] (o) -- (out)node[near start, sloped, above] {$1$};

\end{tikzpicture}



==> figures/derive_graph_example.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.6cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer

\begin{scope}[xshift=0cm]
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, right = of i1] (i2) {};
\node[neuron, right = of i2] (i3) {};


  \draw[->] (i1) -- (i2) {};
    \draw[->] (i2) -- (i3) {};


 \node at (i1.south) [below=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.south) [below=\labelsep] {$v_{1}^{(1)}$};
 \node at (i3.south) [below=\labelsep] {$\vout$};
  

  \node at (i1.north) [above=\labelsep] {$x_1$};
  \node at (i2.north) [above=\labelsep] {$x_1\oplus 0$};
     \node at (i3.north) [above=\labelsep] {$x_1\oplus x_1$};
\end{scope}

\begin{scope}[xshift=16cm]
\node[neuron] (i1) at (0, 0) {};
\node[neuron, right = of i1,yshift=1cm] (i2) {};
\node[neuron, below = of i2](i22){};
\node[neuron, right = of i2,yshift=-1cm] (i3) {};


  \draw[->] (i1) -- (i2) {};
    \draw[->] (i1) -- (i22) {};
    \draw[->] (i2) -- (i3) {};
   \draw[->] (i22) -- (i3) {};

 \node at (i1.south) [below=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.south) [below=\labelsep] {$v_{1}^{(1)}$};
  \node at (i22.south) [below=\labelsep] {$v_{2}^{(1)}$};
 \node at (i3.south) [below=\labelsep] {$\vout$};
  
   \node at (i1.north) [above=\labelsep] {$x_1$};
  \node at (i2.north) [above=\labelsep] {$x_1\oplus 0$};
  \node at (i22.north) [above=\labelsep] {$x_1$};
     \node at (i3.north) [above=\labelsep] {$x_1\oplus x_2$};
\end{scope}


\begin{scope}[xshift=8cm]
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, right = of i1] (i2) {};
\node[neuron, right = of i2] (i3) {};


  \draw[->] (i1) -- (i2) {};
    \draw[->] (i2) -- (i3) {};


 \node at (i1.south) [below=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.south) [below=\labelsep] {$v_{1}^{(1)}$};
 \node at (i3.south) [below=\labelsep] {$\vout$};
  

  \node at (i1.north) [above=\labelsep] {$x_1$};
  \node at (i2.north) [above=\labelsep] {$x_1$};
     \node at (i3.north) [above=\labelsep] {$x_1\oplus x_1$};
\end{scope}

\end{tikzpicture}



==> figures/diagram.tex <==


\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 3cm, baseline=(current bounding box.center),  box/.style={draw=none, rounded corners, fill opacity=0.2, text opacity=1}]
    \def\scalemath{2}
    \def\xsep{5}
    \def\ysep{4}
% First diagram (Boolean / Shannon)
\node (phi) {\begin{tabular}{c}Circuit\\$C_1$\end{tabular}};
\node(tau) at ($(phi)+(\xsep,0)$){formula $\varphi_1$};
\node(phi') at ($(phi)+(0,-\ysep)$) {\begin{tabular}{c}Circuit\\$C_2$\end{tabular}};
\node(tau') at ($(phi')+(\xsep,0)$){formula $\varphi_2$};


\draw[->] (phi) -- (tau) node[midway, above] {extraction};
\draw[->] (tau) -- (tau') node[midway, right] {\begin{tabular}{c}equational \\derivation\end{tabular}};
\draw[->] (tau') -- (phi') node[midway, below] {construction};
\draw[<->] (phi') -- (phi) node[midway, left] {\begin{tabular}{c}functional \\equivalence\end{tabular}};

\coordinate (box1) at ($(phi)+(-0.4*\xsep,0.1*\ysep)$) {};
\coordinate (box2) at ($(phi')+(0.3*\xsep,-0.1*\ysep)$) {};
\coordinate (box3) at ($(tau)+(-0.2*\xsep,0.1*\ysep)$) {};
\coordinate (box4) at ($(tau')+(0.5*\xsep,-0.1*\ysep)$) {};
\node[box, fill=purple!30, fit=(box1)(box2)] (bg1) {};
\node[box, fill=blue!30, fit=(box3)(box4)] (bg1) {};

\node() at ($(phi')+(0,-0.2*\ysep)$){\textbf{CIRCUIT}};
\node() at ($(tau')+(0,-0.2*\ysep)$){\textbf{LOGIC}};

% Second diagram (MV / ReLU)
\begin{scope}[xshift=16cm]
    \node (phi) {\begin{tabular}{c}ReLU network\\$\mathcal{N}_1$\end{tabular}};
    \node(tau) at ($(phi)+(\xsep,0)$){\begin{tabular}{c}sub.\ graph\\$\ext(\gN_1)$\end{tabular}};
    \node(phi') at ($(phi)+(0,-\ysep)$) {\begin{tabular}{c}ReLU network\\$\mathcal{N}_2$\end{tabular}};
    \node(tau') at ($(phi')+(\xsep,0)$){\begin{tabular}{c}sub.\ graph\\$\ext(\gN_2)$\end{tabular}};

    \draw[->] (phi) -- (tau) node[midway, above] {extraction};
    \draw[->] (tau) -- (tau') node[midway, right] {\begin{tabular}{c}graph \\derivation\end{tabular}};
    \draw[->] (tau') -- (phi') node[midway, below] {construction};
    \draw[<->] (phi') -- (phi) node[midway, left] {\begin{tabular}{c}functional \\equivalence\end{tabular}};

    \coordinate (box1) at ($(phi)+(-0.4*\xsep,0.1*\ysep)$) {};
    \coordinate (box2) at ($(phi')+(0.3*\xsep,-0.1*\ysep)$) {};
    \coordinate (box3) at ($(tau)+(-0.2*\xsep,0.1*\ysep)$) {};
    \coordinate (box4) at ($(tau')+(0.5*\xsep,-0.1*\ysep)$) {};
    \node[box, fill=purple!30, fit=(box1)(box2)] (bg1) {};
    \node[box, fill=blue!30, fit=(box3)(box4)] (bg1) {};
    \node() at ($(phi')+(0,-0.2*\ysep)$){\textbf{NETWORK}};
    \node() at ($(tau')+(0,-0.2*\ysep)$){\textbf{LOGIC}};
\end{scope}

\end{tikzpicture}


==> figures/graph1.tex <==
\begin{tikzpicture}

    \usetikzlibrary{shapes}
    \tikzset{comp_node/.style={ellipse,draw=black,minimum width=2em,minimum height=1.8em,inner ysep=0pt}}
    \def\xsep{2}
    \def\ysep{1.5}
    \begin{scope}
        \node[comp_node] (A1) at (0,0) {$(x_1\oplus \lnot x_2)$};
        \node[comp_node] (B1) at ($(A1)+(-\xsep,-\ysep)$) {$(x_1\oplus x_2)$};
        \node[comp_node] (B2) at ($(A1)+(\xsep,-\ysep)$) {$(x_1\odot x_2)$};
        \node[comp_node] (C1) at ($(A1)+(0,-2*\ysep)$) {$x$};
        \draw[->] (B1) -- (A1) node[midway,above] {$x_1$};
        \draw[->] (B2) -- (A1) node[midway,above] {$x_2$};
        \draw[->] (C1) -- (B1.south west) node[midway,below] {$x_1$};
        \draw[->] (C1) -- (B1.south) node[midway,above] {$x_2$};
        \draw[->] (C1) -- (B2.south west) node[midway,above] {$x_1$};
        \draw[->] (C1) -- (B2.south) node[midway,below] {$x_2$};
    \end{scope}
\end{tikzpicture}

==> figures/intro-1.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 7) {$\gN$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11] (h21) {$0,\rho$};
\node[neuron, right=of h21] (h22) {\makebox[0pt][c]{$1,\rho$}};
%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};

\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};
%\node at (o.east) [right=\labelsep]  {$v^{(3)}_1$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);

\begin{scope}[xshift=8cm]
    \node[]  at (-1.8, 7) {$\gN_1$};

  \node[neuron] (i1) at (0, 0) {};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}};
\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$2$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};

\node[neuron, above=of h11] (h21) {$0,\rho$};
\node[neuron, right=of h21] (h22) {\makebox[0pt][c]{$1,\rho$}};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$1$};
  \draw[->] (h12) -- (h22)node[near end, sloped, above] {$1$};

\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\end{scope}

\begin{scope}[yshift=-8cm]
    \node[]  at (-1.8, 7) {$\gN_2$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}};
\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$1$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h11] (h21) {$0,\rho$};
\node[neuron, right=of h21] (h22) {\makebox[0pt][c]{$1,\rho$}};
%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};

\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};
%\node at (o.east) [right=\labelsep]  {$v^{(3)}_1$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);
  
\end{scope}

\begin{scope}[xshift=6cm, yshift=-8cm]
  \node[]  at (-1, 7) {$\gN_3$};

\node[neuron] (i1) at (0, 0) {};

%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};

\node[neuron, above=of i1, xshift=-\xshift] (h11) {$0,\rho$};
\node[neuron, right=of h11] (h12) {$-1,\rho$};
\node[neuron, right=of h12] (h13) {$1,\rho$};
\node[neuron, right=of h13] (h14) {$0,\rho$};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$2$};
  \draw[->] (i1) -- (h13)node[near end, sloped, above] {$-2$};
    \draw[->] (i1) -- (h14)node[near end, sloped, above] {$-2$};


%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h12] (h21) {$1,\rho$};
\node[neuron, right=of h21] (h22) {$1,\rho$};
%\node at (h21.west) [left=\labelsep] {$v^{(2)}_1$};
%\node at (h22.east) [right=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};

 \draw[->] (h12) -- (h21)node[near start, sloped, above] {$1$};

 \draw[->] (h13) -- (h21)node[near start, sloped, above] {$-1$};

 \draw[->] (h14) -- (h21)node[near start, sloped, above] {$1$};
 
 \draw[->] (h11) -- (h22)node[near start, sloped, above] {$1$};



\node[neuron, above=of h21,xshift=\xshift] (o) {$0$};

\draw[->] (h21) -- (o)node[near end, sloped, above] {$-1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$1$};
\end{scope}



\end{tikzpicture}



==> figures/intro-2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=0.5cm and 4cm
]
  \def\labelsep{2pt}  
  \def\yshift{-0.5cm}
    \def\xshift{2.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 3) {$\gN'$};

\node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=\xshift, yshift=\yshift] (h1){ \makebox[0pt][c]{$1,\rho$}};
\node[neuron, above=of h1, xshift=-2*\xshift, yshift=\yshift] (h2){ \makebox[0pt][c]{$1,\rho$}};
\node[neuron, above=of h2, xshift=\xshift, yshift=\yshift] (h3){ \makebox[0pt][c]{$0$}};

%\node[neuron, right=of h11] (h12) {$0,\rho$};

 \draw[->] (i1) -- (h1)node[near end, sloped, above] {$-1$};
  \draw[->] (h1) -- (h2)node[near end, sloped, above] {$-1$};
   \draw[->] (h2) -- (h3)node[near end, sloped, above] {$1$};

\begin{scope}[xshift=8cm]
    \node[]  at (-1.8, 3) {$\gN''$};

  \node[neuron] (i1) at (0, 0) {};
%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$0,\rho$}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {\makebox[0pt][c]{$-1,\rho$}};

 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$1$};


\node[neuron, above=of h12,xshift=-\xshift] (o) {$0$};
%\node at (o.east) [right=\labelsep]  {$v^{(3)}_1$};

\draw[->] (h11) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (o)node[near end, sloped, above] {$-1$};

\end{scope}



\end{tikzpicture}



==> figures/intro-3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\xshift{1.cm}
    \def\yshifty{0.2cm}

    \node[]  at (-1.8, 6) {$\gN^{*}$};

\node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1 ] (i2){ }; %{$-1, \rho$ };



%\node at (i1.east) [right=\labelsep] {$v^{(0)}_1$};
\node[neuron, above=of i1, xshift=-\xshift] (h11){ \makebox[0pt][c]{$1,\rho$}}; %{$-1, \rho$ };
\node[neuron, right=of h11] (h12) {$0,\rho$};
\node[neuron, right=of h12] (h13) {$-1,\rho$};



 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$-2$};
  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$1$};
   \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$}; 
      \draw[->] (i2) -- (h13)node[near end, sloped, above] {$1$}; 
 \draw[->] (i1) -- (h13)node[near end, sloped, above] {$1$};
%\node at (h11.west) [left=\labelsep] {$v^{(1)}_1$};
%\node at (h12.east) [right=\labelsep] {$v^{(1)}_2$};


\node[neuron, above=of h12] (h21) {$-1,\rho$};
 \draw[->] (h11) -- (h21)node[near end, sloped, below] {$1$}; 
  \draw[->] (h12) -- (h21)node[near end, sloped, below] {$1$}; 
   \draw[->] (h13) -- (h21)node[near end, sloped, below] {$-1$}; 
    
    \node[neuron, above=of h21] (oo) {$0$};
 \draw[->] (h21) -- (oo)node[near end, sloped, below] {$1$}; 

\begin{scope}[xshift=8cm,yshift=3cm]
      \node[]  at (-1.4, 3) {$\gN^{**}$};
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, right=of i1 ] (i2){}; %{$-1, \rho$ };
\node[neuron, above=of i1 ,xshift=\xshift ] (o){$0$ }; %{$-1, \rho$ };
\end{scope}




\end{tikzpicture}



==> figures/intro-4.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{3pt}

  % ===== Network N1 : (x o ~y) + y =====
  \node[] at (-1.4, 4.6) {$\gN_3$};

  \node[neuron] (i1) at (0,0) {};
  \node[neuron] (i2) at (2.4,0) {};
  \node at (i1.south) [below=\labelsep] {$x$};
  \node at (i2.south) [below=\labelsep] {$y$};

  \node[neuron] (a) at (0.4,2.3) {$0,\rho$};
  \node[neuron] (b) at (2.8,2.3) {$0,\rho$};

  \draw[->] (i1) -- (a) node[near end, sloped, above] {$1$};
  \draw[->] (i2) -- (a) node[pos=0.35, sloped, above] {$-1$};
  \draw[->] (i2) -- (b) node[near end, sloped, above] {$1$};

  \node[neuron] (o) at (1.6,4.6) {$0$};
  \draw[->] (a) -- (o) node[near end, sloped, above] {$1$};
  \draw[->] (b) -- (o) node[near end, sloped, above] {$1$};

  % ===== equivalence link =====
  \node (link) at (5.4,2.3) {};
  \draw[<->, thick] (4.3,2.3) -- (6.5,2.3)
        node[midway, above] {$\widesim{\mv}$}
        node[midway, below] {Ax.~9};

  % ===== Network N2 : (y o ~x) + x =====
  \begin{scope}[xshift=8cm]
    \node[] at (-1.4, 4.6) {$\gN_4$};

    \node[neuron] (j1) at (0,0) {};
    \node[neuron] (j2) at (2.4,0) {};
    \node at (j1.south) [below=\labelsep] {$x$};
    \node at (j2.south) [below=\labelsep] {$y$};

    \node[neuron] (c) at (0.4,2.3) {$0,\rho$};
    \node[neuron] (d) at (2.8,2.3) {$0,\rho$};

    \draw[->] (j2) -- (c) node[near end, sloped, above] {$1$};
    \draw[->] (j1) -- (c) node[pos=0.35, sloped, above] {$-1$};
    \draw[->] (j1) -- (d) node[near end, sloped, above] {$1$};

    \node[neuron] (p) at (1.6,4.6) {$0$};
    \draw[->] (c) -- (p) node[near end, sloped, above] {$1$};
    \draw[->] (d) -- (p) node[near end, sloped, above] {$1$};
  \end{scope}

\end{tikzpicture}


==> figures/intro-5.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.9cm, inner sep=0pt},
  dead/.style={circle, draw, dashed, minimum size=0.9cm, inner sep=0pt},
  >=Stealth,
  node distance=1.2cm and 1.6cm
]
  \def\labelsep{3pt}

  % ===== Network N1 (with hidden, removable dead branch) =====
  \node[] at (-1.8, 6.6) {$\gN_1$};

  \node[neuron] (i1) at (0,0) {};
  \node[neuron] (i2) at (3.0,0) {};
  \node at (i1.south) [below=\labelsep] {$x$};
  \node at (i2.south) [below=\labelsep] {$y$};

  \node[dead]   (p) at (-0.8,2.3) {$0,\rho$};
  \node[dead]   (q) at (1.5,2.3)  {$0,\rho$};
  \node[neuron] (g) at (3.8,2.3)  {$-1,\rho$};

  % edges into p (dead): ~x o y
  \draw[->,dashed] (i1) -- (p) node[near end, sloped, above] {$-1$};
  \draw[->,dashed] (i2) -- (p) node[pos=0.25, sloped, above] {$1$};
  % edges into q (dead): x o ~y
  \draw[->,dashed] (i1) -- (q) node[pos=0.3, sloped, above] {$1$};
  \draw[->,dashed] (i2) -- (q) node[near end, sloped, above] {$-1$};
  % edges into g (survivor): x o y
  \draw[->] (i1) -- (g) node[pos=0.25, sloped, above] {$1$};
  \draw[->] (i2) -- (g) node[near end, sloped, above] {$1$};

  \node[dead]   (d)  at (0.4,4.6) {$-1,\rho$};
  \node[neuron] (g2) at (3.8,4.6) {$0,\rho$};
  \node[align=center] at (0.4,5.55) {\scriptsize $\equiv 0$};

  \draw[->,dashed] (p) -- (d) node[near end, sloped, above] {$1$};
  \draw[->,dashed] (q) -- (d) node[near end, sloped, above] {$1$};
  \draw[->] (g) -- (g2) node[near end, sloped, above] {$1$};

  \node[neuron] (o) at (2.1,6.8) {$0$};
  \draw[->,dashed] (d)  -- (o) node[near end, sloped, above] {$1$};
  \draw[->] (g2) -- (o) node[near end, sloped, above] {$1$};

  % ===== equivalence link =====
  \draw[->, thick] (5.6,3.2) -- (7.8,3.2)
        node[midway, above] {$\widesim{\mv}$}
        node[midway, below] {Ax.~1$'$,\,2$'$,\,3$'$,\,4$'$,\,5};

  % ===== Network N2 (pruned) =====
  \begin{scope}[xshift=9.6cm]
    \node[] at (-1.8, 6.6) {$\gN_2$};

    \node[neuron] (j1) at (0,0) {};
    \node[neuron] (j2) at (3.0,0) {};
    \node at (j1.south) [below=\labelsep] {$x$};
    \node at (j2.south) [below=\labelsep] {$y$};

    \node[neuron] (gg) at (1.5,3.2) {$-1,\rho$};
    \draw[->] (j1) -- (gg) node[near end, sloped, above] {$1$};
    \draw[->] (j2) -- (gg) node[near end, sloped, above] {$1$};

    \node[neuron] (p2) at (1.5,6.0) {$0$};
    \draw[->] (gg) -- (p2) node[near end, sloped, above] {$1$};
  \end{scope}

\end{tikzpicture}


==> figures/mv_convert.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=red,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node,fill=blue!30] (a) at ($(x1) + (\xsep,0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=red!30] (mid) at ($(x1) + (\xsep,-0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=orange!30] (b) at  ($(x1) + (\xsep,-1.5*\ysep)$) {$\rho$};
        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (b) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (b) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (2*\xsep,0)$) {};
        \node[comp_node] (d) at ($(x1) + (2*\xsep,-\ysep)$) {};
        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {};
        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (d) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (c) node[midway,above] {};

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}
    \node at ($(f) + (1*\xsep,0)$) {$\Rightarrow$};
    \begin{scope}[xshift=10cm]
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node,fill=blue!30] (a) at ($(x1) + (\xsep,1*\ysep)$) {$\sigma$};
        \node[comp_node,fill=blue!30] (a1) at ($(x1) + (\xsep,0*\ysep)$) {$\sigma$};
        \node[comp_node,fill=red!30] (mid) at ($(x1) + (\xsep,-1*\ysep)$) {$\sigma$};
        \node[comp_node,fill=red!30] (mid1) at ($(x1) + (\xsep,-2*\ysep)$) {$\sigma$};

        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (a1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a1) node[midway,above] {};
      
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid1) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (2*\xsep,0)$) {};
        \node[comp_node] (d) at ($(x1) + (2*\xsep,-\ysep)$) {};
        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {};
        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (a1) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (a1) -- (d) node[midway,above] {};
       

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid1) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid1) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}

    \begin{scope}[yshift=-4cm]
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node,fill=blue!30] (a) at ($(x1) + (\xsep,0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=red!30] (mid) at ($(x1) + (\xsep,-0.5*\ysep)$) {$\rho$};
        \node[comp_node,fill=orange!30] (b) at  ($(x1) + (\xsep,-1.5*\ysep)$) {$\rho$};
        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (b) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (b) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (2*\xsep,0)$) {};
        \node[comp_node] (d) at ($(x1) + (2*\xsep,-\ysep)$) {};
        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {};
        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (d) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (c) node[midway,above] {};

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}


\end{tikzpicture}

==> figures/mv_eg.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=red,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        %% input layer
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (\xsep,0) {};

        \node[comp_node] (a) at ($(x1) + (1.5*\xsep,\ysep)$) {};
        \node[comp_node] (mid) at ($(x1) + (0.5*\xsep,\ysep)$) {};
        \node[comp_node] (b) at  ($(x1) + (-0.5*\xsep,\ysep)$) {};


        \draw[-Stealth,color=\linecolor] (x1) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (b) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (a) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (b) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (mid) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x2) -- (mid) node[midway,above] {};
    
        \node[comp_node] (c) at ($(x1) + (0*\xsep,2*\ysep)$) {};
        \node[comp_node] (d) at ($(x1) + (1*\xsep,2*\ysep)$) {};
        \node[comp_node] (f) at ($(x1) + (0.5*\xsep,3*\ysep)$) {};


        \draw[-Stealth,color=\linecolor] (a) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (d) node[midway,below] {};
        \draw[-Stealth,color=\linecolor] (a) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (b) -- (c) node[midway,above] {};

        \draw[-Stealth,color=\linecolor] (mid) -- (c) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (mid) -- (d) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (c) -- (f) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (d) -- (f) node[midway,below] {};
    \end{scope}
\end{tikzpicture}

==> figures/mv_eg2.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {};
        \node[comp_node] (x2) at (0,-\ysep) {};
        \node[comp_node] (mid) at ($(x1) + (\xsep,-0.5*\ysep)$) {$1$};
        \draw[-Stealth,color=black] (x1) -- (mid)node[midway,above] {$0$};
        \draw[-Stealth,color=black] (x2) -- (mid)node[midway,below] {$0$};
    \end{scope}
\end{tikzpicture}

==> figures/normalform_concate.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \def \linecolor{black}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {$\oplus$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};

        \node[new_node] (y4) at (\xsep,-\ysep) {};
        \node  at (-\xsep,-1.5*\ysep) {minterm};
        \node  at (\xsep,-1.5*\ysep) {minterm};
        \node (z)  at (0*\xsep,-2.2*\ysep) {Boolean DNF};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}
 

    \begin{scope}[xshift=8cm]
        \node[comp_node] (x1) at (0,0) {$\odot$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};

        \node[new_node] (y4) at (\xsep,-\ysep) {};
        \node  at (-\xsep,-1.5*\ysep) {minterm};
        \node  at (\xsep,-1.5*\ysep) {minterm};
        \node (z)  at (0*\xsep,-2.2*\ysep) {Boolean CNF};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}
   

    \begin{scope}[yshift=-4cm]
        \node[comp_node] (x1) at (0,0) {$\oplus$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};

        \node[new_node] (y4) at (\xsep,-\ysep) {};
        \node  at (-\xsep,-1.5*\ysep) {minterm};
        \node  at (\xsep,-1.5*\ysep) {minterm};
        \node (z)  at (0*\xsep,-3.2*\ysep) {Schauder hat normal form};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}


    \begin{scope}[yshift=-4cm, xshift=8cm]
        \node[comp_node] (x1) at (0,0) {$\wedge$};
        \node[new_node] (y1) at (-\xsep,-\ysep) {$\vee$};
        
        \node[new_node] (y2) at (-0.5*\xsep,-\ysep) {$\vee$};
        \node[new_node] (y3) at (0.5*\xsep,-\ysep) {$\vee$};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};
        \node[new_node] (y4) at (\xsep,-\ysep) {$\vee$};
        \node[new_node] (z1) at (-1.5*\xsep,-2*\ysep) {};
        \node[new_node] (z2) at (-1*\xsep,-2*\ysep) {};
        \node[new_node] (z3) at (-0.5*\xsep,-2*\ysep) {};
        \node (z4) at (0*\xsep,-2*\ysep) {$\ldots$};
        \node[new_node] (z5) at (1.5*\xsep,-2*\ysep) {};

        \node  at (-\xsep,-2.5*\ysep) {minterm};
        \node  at (\xsep,-2.5*\ysep) {minterm};
        \draw[-Stealth,color=\linecolor] (y1) -- (z1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y1) -- (z2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y2) -- (z2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y2) -- (z3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (y4) -- (z5) node[midway,above] {};

        \node (z)  at (0*\xsep,-3.2*\ysep) {Hyperplane normal form};
        \draw[-Stealth,color=\linecolor] (x1) -- (y1) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y2) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y3) node[midway,above] {};
        \draw[-Stealth,color=\linecolor] (x1) -- (y4) node[midway,above] {};
    \end{scope}



\end{tikzpicture}

==> figures/parsingtree.tex <==
\begin{tikzpicture}
    %\usetikzlibrary{calc}
    \usetikzlibrary{shapes}
    \tikzset{comp_node/.style={ellipse,draw=white,minimum width=2em,minimum height = 1em, inner ysep=0pt}}
    \def\xsep{2}
    \def\ysep{1.5}
    \begin{scope}
        \node[comp_node] (A1) at (0,0) {$((x\oplus x)\odot (\lnot (x\odot x)))$};
        \node[comp_node] (B1) at ($(A1)+(-\xsep,-\ysep)$) {$(x\oplus x)$};
        \node[comp_node] (B2) at ($(A1)+(\xsep,-\ysep)$) {$(\lnot (x\odot x))$};
        \node[comp_node] (C1) at ($(A1)+(-2*\xsep,-2*\ysep)$) {$x$};
        \node[comp_node] (C2) at ($(A1)+(-1*\xsep,-2*\ysep)$) {$x$};
        \node[comp_node] (C3) at ($(A1)+(1*\xsep,-2*\ysep)$) {$(x\odot x)$};
        \node[comp_node] (D1) at ($(A1)+(0.5*\xsep,-3*\ysep)$) {$x$};
        \node[comp_node] (D2) at ($(A1)+(1.5*\xsep,-3*\ysep)$) {$x$};
        \draw[-] (B1) -- (A1) node[midway,above] {};
        \draw[-] (B2) -- (A1) node[midway,above] {};
        \draw[-] (C1) -- (B1) node[midway,below] {};
        \draw[-] (C2) -- (B1) node[midway,below] {};
        \draw[-] (C3) -- (B2) node[midway,below] {};
        \draw[-] (C3) -- (D2) node[midway,above] {};
        \draw[-] (C3) -- (D1) node[midway,above] {};
    \end{scope}
\end{tikzpicture}

==> figures/sig.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\sigma$};
\node[neuron, below=of h11] (h12) {$0,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\sigma$};
\node[neuron, below=of h21] (h22) {$-1,\sigma$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22,yshift=1.5cm] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\draw[->] (h22) -- (o);
\draw[->] (h21) -- (o);



\end{tikzpicture}



==> figures/sig2.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\begin{scope}
    

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\sigma$};
\node[neuron, below=of h11] (h12) {$0,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22,yshift=1.5cm] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-1$};
% Connections



\node[neuron, above=of h21] (h211) {$-1,\rho$};
\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
\end{scope}

    \begin{scope}[xshift=14cm]

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\sigma$};
\node[neuron, below=of h11] (h12) {$0,\sigma$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-2$};
% Connections


%\node[neuron, above=of h21] (h211) {$-1,\rho$};
%\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
%\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

%\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
%\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
    \end{scope}
\end{tikzpicture}



==> figures/sig3.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=1.2cm},
  >=Stealth, % arrowhead style
  node distance=1.8cm and 1.5cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}


    \begin{scope}

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\rho$};
\node[neuron, below=of h11] (h12) {$0,\rho$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22] (o) {$0,\sigma$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-2$};
% Connections


%\node[neuron, above=of h21] (h211) {$-1,\rho$};
%\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
%\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

%\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
%\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
    \end{scope}

      \begin{scope}[xshift=14cm]

\node[neuron] (i1) at (0, 0) {};
\node[neuron, below=of i1] (i2) {};

%\node at ([xshift=-0.8cm]i1.west) {$v^{(0)}_1$};
\node at (i1.north) [above=\labelsep] {$v^{(0)}_1$};
\node at (i2.south) [below=\labelsep] {$v^{(0)}_2$};

% Hidden layer 1
\node[neuron, right=of i1] (h11) {$0,\rho$};
\node[neuron, below=of h11] (h12) {$0,\rho$};
 \draw[->] (i1) -- (h11)node[near end, sloped, above] {$1$};
 \draw[->] (i2) -- (h11)node[near end, sloped, above] {$-1$};

  \draw[->] (i1) -- (h12)node[near end, sloped, above] {$-1$};
  \draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};
 %\draw[->] (i2) -- (h12)node[near end, sloped, above] {$1$};

% \node at ([xshift=0.8cm,yshift=\yshifty]h11.east) {$-1$};
% \node at ([xshift=0.8cm,yshift=-1*\yshifty]h12.east) {$-1$};

\node at (h11.north) [above=\labelsep] {$v^{(1)}_1$};
\node at (h12.south) [below=\labelsep] {$v^{(1)}_2$};

% \node at ([xshift=0.4cm,yshift=\yshift]h12.east) {$1$};
% \node at ([xshift=0.4cm,yshift=-1*\yshift]h11.east) {$1$};

% Hidden layer 2
\node[neuron, right=of h11] (h21) {$0,\rho$};
\node[neuron, below=of h21] (h22) {$-1,\rho$};
\node at (h21.north) [above=\labelsep] {$v^{(2)}_1$};
\node at (h22.south) [below=\labelsep] {$v^{(2)}_2$};

 \draw[->] (h11) -- (h21)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h21)node[near end, sloped, above] {$2$};
  \draw[->] (h11) -- (h22)node[near end, sloped, above] {$1$};
 \draw[->] (h12) -- (h22)node[near end, sloped, above] {$2$};



% Output
\node[neuron, right=of h22] (o) {$0$};
\node at (o.south) [below=\labelsep]  {$\vout$};
\draw[->] (h21) -- (o)node[near end, sloped, above] {$1$};
\draw[->] (h22) -- (o)node[near end, sloped, above] {$-2$};
% Connections


%\node[neuron, above=of h21] (h211) {$-1,\rho$};
%\node at (h211.north) [above=\labelsep] {$v^{(2)}_{11}$};

\node[neuron, below=of h22] (h221) {$-2,\rho$};
\node at (h221.south) [below=\labelsep] {$v^{(2)}_{21}$};

\draw[->] (h221) -- (o)node[near end, sloped, above] {$1$};
%\draw[->] (h211) -- (o)node[near end, sloped, above] {$-1$};

%\draw[->] (h11) -- (h211)node[near end, sloped, above] {$1$};
%\draw[->] (h12) -- (h211)node[near end, sloped, above] {$2$};

\draw[->] (h11) -- (h221)node[near end, sloped, above] {$1$};
\draw[->] (h12) -- (h221)node[near end, sloped, above] {$2$};
      \end{scope}
\end{tikzpicture}



==> figures/sub_colla.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2,yshift=-2cm] (i3) {};
  \node at (0,-4) {$\vdots$};

\node[neuron, right = of i1] (j1) {};
\node[neuron, below = of j1] (j2) {};
\node[neuron, below = of j2,yshift=-1cm] (j3) {};
\node[neuron, below = of j3] (j4) {};
  \node[below=of j2] {$\vdots$};


\node[neuron, right = of j2] (k1) {};
  \node[below=of k1] {$\vdots$};

  \draw[->] (i1) -- (j1)node {};
  \draw[->] (i2) -- (j1)node {};
  \draw[->] (i2) -- (j2)node {};
   \draw[->] (i3) -- (j3)node {};
   \draw[->] (i3) -- (j4)node {};
     \draw[->] (j1) -- (k1)node {};
     \draw[->] (j3) -- (k1)node {};
 \draw[->] (j4) -- (k1)node {};

  \node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(j-2)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(j-2)}$};
 \node at (i3.west) [left=\labelsep] {$v_{d_{j-2}}^{(j-2)}$};


  \begin{scope}[xshift=8cm]
    \node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2,yshift=-2cm] (i3) {};
  \node at (0,-4) {$\vdots$};


\node[neuron, right = of i2] (k1) {};
  \node[below=of k1] {$\vdots$};

  \draw[->] (i1) -- (k1)node {};
  \draw[->] (i2) -- (k1)node {};
  \draw[->] (i3) -- (k1)node {};

  \node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(j-2)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(j-2)}$};
 \node at (i3.west) [left=\labelsep] {$v_{d_{j-2}}^{(j-2)}$};
  \end{scope}

\end{tikzpicture}



==> figures/sub_colla_example.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};

\node[neuron, right = of i1,yshift=-1cm] (j1) {};
\node[neuron, below = of j1] (j2) {};
\node[neuron, right = of j1] (k1) {};

\node[neuron, below = of k1] (k2) {};

\node[neuron, right = of k1,yshift=-1cm] (p1) {};

  \draw[->] (i1) -- (j1)node {};
  \draw[->] (i2) -- (j1)node {};
  \draw[->] (i2) -- (j2)node {};
   \draw[->] (i3) -- (j2)node {};
      \draw[->] (j1) -- (k1)node {};

       \draw[->] (j2) -- (k2)node {};

        \draw[->] (j1) -- (k1)node {};

        \draw[->] (k1) -- (p1)node {};
       \draw[->] (k2) -- (p1)node {};

  %\node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(0)}$};
 \node at (i3.west) [left=\labelsep] {$v_{3}^{(0)}$};
  \node at (j1.north) [above=\labelsep] {$v_{1}^{(1)}$};
\node at (j2.south) [below=\labelsep] {$v_{2}^{(1)}$};
  \node at (k1.north) [above=\labelsep] {$v_{1}^{(2)}$};
\node at (k2.south) [below=\labelsep] {$v_{2}^{(2)}$};
\node at (p1.south) [below=\labelsep] {$\vout$};


\begin{scope}[xshift=10cm]
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};

\node[neuron, right = of i1,yshift=-1cm] (k1) {};
\node[neuron, below = of k1] (k2) {};


\node[neuron, right = of k1,yshift=-1cm] (p1) {};

  \draw[->] (i1) -- (k1)node {};
  \draw[->] (i2) -- (k1)node {};

  \draw[->] (i3) -- (k2)node {};   
        \draw[->] (i2) -- (k2)node {};

        \draw[->] (k1) -- (p1)node {};
       \draw[->] (k2) -- (p1)node {};

  %\node at (k1.east) [right=\labelsep] {$v_{1}^{(j)}$};
 \node at (i1.west) [left=\labelsep] {$v_{1}^{(0)}$};
 \node at (i2.west) [left=\labelsep] {$v_{2}^{(0)}$};
 \node at (i3.west) [left=\labelsep] {$v_{3}^{(0)}$};
  \node at (j1.north) [above=\labelsep] {$v_{1}^{(1)}$};
\node at (j2.south) [below=\labelsep] {$v_{2}^{(1)}$};
  \node at (k1.north) [above=\labelsep] {$v_{1}^{(2)}$};
\node at (k2.south) [below=\labelsep] {$v_{2}^{(2)}$};
\node at (p1.south) [below=\labelsep] {$\vout$};



  \end{scope}

\end{tikzpicture}



==> figures/sub_expand.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};

\node[neuron, below = of i3,yshift=-2cm] (i4) {};
  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};
    \node at (i3.west) [left=\labelsep] {$v_3^{(L-1)}$};
  \node at (i4.west) [left=\labelsep] {$v_{d_{L-1}}^{(L-1)}$};
  \node at (0,-6) {$\vdots$};

\node[neuron, right=of i3] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (o)node[near end, sloped, above] {};
 \draw[->] (i2) -- (o)node[near end, sloped, above] {};
 \draw[->] (i3) -- (o)node[near end, sloped, above] {};
 \draw[->] (i4) -- (o)node[near end, sloped, above] {};

    \begin{scope}[xshift=8cm]
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};
\node[neuron, below = of i2] (i3) {};
\node[neuron, below = of i3,yshift=-2cm] (i4) {};

\node[neuron, right = of i1,yshift=-0.5cm] (j1) {};
\node[neuron, below = of j1] (j2) {};
\node[neuron, below = of j2,yshift=-1.5cm] (j3) {};


  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};
    \node at (i3.west) [left=\labelsep] {$v_3^{(L-1)}$};
  \node at (i4.west) [left=\labelsep] {$v_{d_{L-1}}^{(L-1)}$};

   \node at (j1.north) [above=\labelsep] {$v_{1}^{(L)}$};
   \node at (j2.south) [below=\labelsep] {$v_{1}^{(L)}$};
  \node at (j3.south) [below=\labelsep] {$v_{k}^{(L)}$};
  \node at (0,-6) {$\vdots$};

  \node[neuron, right=of i3,xshift=2cm] (o) {};

%\node[neuron, right=of j2, yshift=-2.3cm] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (j1)node[near end, sloped, above] {};
 \draw[->] (i2) -- (j1)node[near end, sloped, above] {};
  \draw[->] (i2) -- (j2)node[near end, sloped, above] {};
 \draw[->] (i3) -- (j3)node[near end, sloped, above] {};
 \draw[->] (i4) -- (j3)node[near end, sloped, above] {};
 \draw[->] (j1) -- (o)node[near end, sloped, above] {};
 \draw[->] (j2) -- (o)node[near end, sloped, above] {};
  \draw[->] (j3) -- (o)node[near end, sloped, above] {};
    \end{scope}
\end{tikzpicture}



==> figures/sub_expand_example.tex <==

\begin{tikzpicture}[
  neuron/.style={circle, draw, minimum size=0.6cm},
  >=Stealth, % arrowhead style
  node distance=1.2cm and 1cm
]
  \def\labelsep{2pt}  
  \def\yshift{0.5cm}
    \def\yshifty{0.2cm}
% Input layer
\node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};

  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};


\node[neuron, right=of i2,yshift=0.5cm] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (o)node[near end, sloped, above] {};
 \draw[->] (i2) -- (o)node[near end, sloped, above] {};
  \node at (o.south) [xshift=-2cm, yshift=-1.5cm] {$G$};

\begin{scope}[xshift=8cm]
  \node[neuron] (i1) at (0, 0) {};
\node[neuron, below = of i1] (i2) {};

  \node at (i1.west) [left=\labelsep] {$v_1^{(L-1)}$};
  \node at (i2.west) [left=\labelsep] {$v_2^{(L-1)}$};


\node[neuron, right=of i2,yshift=0.5cm] (j1) {};
\node[neuron, right = of j1] (o) {};
  \node at (o.east) [right=\labelsep] {$\vout$};

 \draw[->] (i1) -- (j1)node[near end, sloped, above] {};
 \draw[->] (i2) -- (j1)node[near end, sloped, above] {};
  
  \draw[->] (j1) -- (o)node[near end, sloped, above] {};

  \node at (o.south) [xshift=-2cm, yshift=-1.5cm] {$G'$};

\end{scope}
\end{tikzpicture}



==> figures/tau2sigma.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \tikzset{new_node/.style={ellipse,minimum width=2pt,  minimum height=2.5pt,draw=black,fill=white,inner sep=0pt, text width=3cm, text height=0.4cm, align=center}}
    \def\xsep{2.5}
    \def\ysep{1.5}
    \def\scalemath{1.5}
    \def \linecolor{black}
    \begin{scope}
        \node[new_node,scale=\scalemath] (x1) at (0,0) {$\tau[m_1x_1+\cdots+m_nx_n+b]$};
        \coordinate (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};
        \coordinate (y4) at (\xsep,-\ysep) {};
  
        \draw[-Stealth,color=\linecolor]   (y1) -- (x1) node[midway,above] {$x_1$};
        \draw[-Stealth,color=\linecolor] (y2) -- (x1) node[midway,above] {$x_2$};
        \draw[-Stealth,color=\linecolor] (y3) -- (x1) node[midway,above] {$x_{n-1}$};
        \draw[-Stealth,color=\linecolor]  (y4)--(x1) node[midway,above] {$x_n$};
    \end{scope}
 
    \begin{scope}[xshift=15cm]
        \node[new_node,scale=\scalemath] (x1) at (0,0) {$b$};
        \coordinate (y1) at (-\xsep,-\ysep) {};
        
        \coordinate (y2) at (-0.5*\xsep,-\ysep) {};
        \coordinate (y3) at (0.5*\xsep,-\ysep) {};
        \node (y5) at (0*\xsep,-\ysep) {$\ldots$};
        \coordinate (y4) at (\xsep,-\ysep) {};
  
        \draw[-Stealth,color=\linecolor]   (y1) -- (x1) node[midway,above] {$m_1$};
        \draw[-Stealth,color=\linecolor] (y2) -- (x1) node[midway,above] {$m_2$};
        \draw[-Stealth,color=\linecolor] (y3) -- (x1) node[midway,above] {$m_{n-1}$};
        \draw[-Stealth,color=\linecolor]  (y4)--(x1) node[midway,above] {$m_n$};
    \end{scope}




\end{tikzpicture}
